BPS Monopole in the Space of Boundary Conditions

The space of all possible boundary conditions that respect self-adjointness of Hamiltonian operator is known to be given by the group manifold $U(2)$ in one-dimensional quantum mechanics. In this paper we study non-Abelian Berry's connections in the space of boundary conditions in a simple quantum mechanical system. We consider a system for a free spinless particle on a circle with two point-like interactions described by the $U(2) \times U(2)$ family of boundary conditions. We show that, for a certain $SU(2) \subset U(2) \times U(2)$ subfamily of boundary conditions, all the energy levels become doubly-degenerate thanks to the so-called higher-derivative supersymmetry, and non-Abelian Berry's connection in the ground-state sector is given by the Bogomolny-Prasad-Sommerfield (BPS) monopole of $SU(2)$ Yang-Mills-Higgs theory. We also show that, in the ground-state sector of this quantum mechanical model, matrix elements of position operator give the adjoint Higgs field that satisfies the BPS equation. It is also discussed that Berry's connections in the excited-state sectors are given by non-BPS 't Hooft-Polyakov monopoles.

==> figures/figure1.eepic <==
%% Generated from figure1.xp on Tue Oct 20 14:30:12 JST 2015 by
%% ePiX-1.2.14
%% 
%%   Cartesian bounding box: [0,5] x [0,1.1]
%%   Actual size: 12 x 2.62cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_cccccc}{rgb}{0.8,0.8,0.8}%
\setlength{\unitlength}{1cm}%
\begin{picture}(12,2.62)(0,0)%
\allinethickness{0.8pt}%
\path(0,0.238182)(4.8,0.238182)
\path(0,1.54818)(0.00252,1.54792)(0.00504,1.54715)(0.00756,1.54586)
  (0.01008,1.54406)(0.0126,1.54176)(0.01512,1.53897)(0.01764,1.53571)
  (0.02016,1.53198)(0.02268,1.5278)(0.0252,1.52319)(0.02772,1.51817)
  (0.03024,1.51277)(0.03276,1.507)(0.03528,1.50089)(0.0378,1.49447)
  (0.04032,1.48777)(0.04284,1.48081)(0.04536,1.47363)
  (0.04788,1.46625)(0.0504,1.45871)(0.05292,1.45104)(0.05544,1.44327)
  (0.05796,1.43545)(0.06048,1.42759)(0.063,1.41975)(0.06552,1.41194)
  (0.06804,1.40421)(0.07056,1.39658)(0.07308,1.3891)(0.0756,1.38179)
  (0.07812,1.37469)(0.08064,1.36783)(0.08316,1.36123)
  (0.08568,1.35492)(0.0882,1.34894)(0.09072,1.34331)(0.09324,1.33805)
  (0.09576,1.33319)(0.09828,1.32874)(0.1008,1.32473)(0.10332,1.32118)
  (0.10584,1.31809)(0.10836,1.31549)(0.11088,1.31338)(0.1134,1.31177)
  (0.11592,1.31068)(0.11844,1.3101)(0.12096,1.31004)(0.12348,1.31049)
  (0.126,1.31147)(0.12852,1.31295)(0.13104,1.31494)(0.13356,1.31743)
  (0.13608,1.3204)(0.1386,1.32384)(0.14112,1.32775)(0.14364,1.33209)
  (0.14616,1.33685)(0.14868,1.34202)(0.1512,1.34757)(0.15372,1.35347)
  (0.15624,1.3597)(0.15876,1.36623)(0.16128,1.37303)(0.1638,1.38008)
  (0.16632,1.38735)(0.16884,1.39479)(0.17136,1.40238)
  (0.17388,1.41009)(0.1764,1.41788)(0.17892,1.42572)(0.18144,1.43358)
  (0.18396,1.44142)(0.18648,1.4492)(0.189,1.45689)(0.19152,1.46447)
  (0.19404,1.47189)(0.19656,1.47912)(0.19908,1.48614)(0.2016,1.4929)
  (0.20412,1.49939)(0.20664,1.50558)(0.20916,1.51143)
  (0.21168,1.51692)(0.2142,1.52203)(0.21672,1.52674)(0.21924,1.53102)
  (0.22176,1.53486)(0.22428,1.53824)(0.2268,1.54114)(0.22932,1.54356)
  (0.23184,1.54547)(0.23436,1.54689)(0.23688,1.54778)(0.2394,1.54817)
  (0.24192,1.54803)(0.24444,1.54738)(0.24696,1.54621)
  (0.24948,1.54453)(0.252,1.54235)(0.25452,1.53968)(0.25704,1.53653)
  (0.25956,1.53291)(0.26208,1.52883)(0.2646,1.52433)(0.26712,1.5194)
  (0.26964,1.51409)(0.27216,1.50841)(0.27468,1.50238)(0.2772,1.49603)
  (0.27972,1.48939)(0.28224,1.48249)(0.28476,1.47536)
  (0.28728,1.46802)(0.2898,1.46052)(0.29232,1.45287)(0.29484,1.44513)
  (0.29736,1.43732)(0.29988,1.42947)(0.3024,1.42161)(0.30492,1.41379)
  (0.30744,1.40604)(0.30996,1.39839)(0.31248,1.39087)(0.315,1.38352)
  (0.31752,1.37636)(0.32004,1.36944)(0.32256,1.36277)(0.32508,1.3564)
  (0.3276,1.35033)(0.33012,1.34462)(0.33264,1.33927)(0.33516,1.33431)
  (0.33768,1.32976)(0.3402,1.32564)(0.34272,1.32198)(0.34524,1.31878)
  (0.34776,1.31606)(0.35028,1.31384)(0.3528,1.31211)(0.35532,1.31089)
  (0.35784,1.31019)(0.36036,1.31001)(0.36288,1.31034)(0.3654,1.31119)
  (0.36792,1.31255)(0.37044,1.31442)(0.37296,1.31679)
  (0.37548,1.31965)(0.378,1.32298)(0.38052,1.32678)(0.38304,1.33102)
  (0.38556,1.33568)(0.38808,1.34076)(0.3906,1.34621)(0.39312,1.35203)
  (0.39564,1.35819)(0.39816,1.36465)(0.40068,1.37139)(0.4032,1.37838)
  (0.40572,1.3856)(0.40824,1.393)(0.41076,1.40056)(0.41328,1.40825)
  (0.4158,1.41602)(0.41832,1.42385)(0.42084,1.43171)(0.42336,1.43955)
  (0.42588,1.44735)(0.4284,1.45507)(0.43092,1.46268)(0.43344,1.47013)
  (0.43596,1.47742)(0.43848,1.48449)(0.441,1.49132)(0.44352,1.49787)
  (0.44604,1.50413)(0.44856,1.51007)(0.45108,1.51565)(0.4536,1.52085)
  (0.45612,1.52566)(0.45864,1.53004)(0.46116,1.53399)
  (0.46368,1.53748)(0.4662,1.54049)(0.46872,1.54303)(0.47124,1.54506)
  (0.47376,1.5466)(0.47628,1.54762)(0.4788,1.54812)(0.48132,1.54811)
  (0.48384,1.54758)(0.48636,1.54653)(0.48888,1.54498)(0.4914,1.54292)
  (0.49392,1.54036)(0.49644,1.53732)(0.49896,1.53381)
  (0.50148,1.52984)(0.504,1.52544)(0.50652,1.52061)(0.50904,1.51539)
  (0.51156,1.50979)(0.51408,1.50384)(0.5166,1.49757)(0.51912,1.491)
  (0.52164,1.48415)(0.52416,1.47707)(0.52668,1.46978)(0.5292,1.46232)
  (0.53172,1.4547)(0.53424,1.44698)(0.53676,1.43918)(0.53928,1.43134)
  (0.5418,1.42348)(0.54432,1.41565)(0.54684,1.40788)(0.54936,1.4002)
  (0.55188,1.39265)(0.5544,1.38525)(0.55692,1.37805)(0.55944,1.37106)
  (0.56196,1.36433)(0.56448,1.35789)(0.567,1.35175)(0.56952,1.34595)
  (0.57204,1.34051)(0.57456,1.33545)(0.57708,1.3308)(0.5796,1.32658)
  (0.58212,1.32281)(0.58464,1.3195)(0.58716,1.31667)(0.58968,1.31432)
  (0.5922,1.31247)(0.59472,1.31114)(0.59724,1.31031)(0.59976,1.31)
  (0.60228,1.31021)(0.6048,1.31094)(0.60732,1.31218)(0.60984,1.31393)
  (0.61236,1.31618)(0.61488,1.31892)(0.6174,1.32214)(0.61992,1.32583)
  (0.62244,1.32997)(0.62496,1.33453)(0.62748,1.33951)(0.63,1.34488)
\path(0.63,1.34488)(0.63252,1.35062)(0.63504,1.35669)
  (0.63756,1.36308)(0.64008,1.36976)(0.6426,1.3767)(0.64512,1.38386)
  (0.64764,1.39122)(0.65016,1.39875)(0.65268,1.40641)(0.6552,1.41416)
  (0.65772,1.42199)(0.66024,1.42984)(0.66276,1.43769)(0.66528,1.4455)
  (0.6678,1.45324)(0.67032,1.46088)(0.67284,1.46837)(0.67536,1.4757)
  (0.67788,1.48282)(0.6804,1.48971)(0.68292,1.49634)(0.68544,1.50267)
  (0.68796,1.50869)(0.69048,1.51435)(0.693,1.51965)(0.69552,1.52455)
  (0.69804,1.52904)(0.70056,1.53309)(0.70308,1.53669)(0.7056,1.53982)
  (0.70812,1.54247)(0.71064,1.54462)(0.71316,1.54628)
  (0.71568,1.54742)(0.7182,1.54805)(0.72072,1.54816)(0.72324,1.54775)
  (0.72576,1.54683)(0.72828,1.54539)(0.7308,1.54345)(0.73332,1.54101)
  (0.73584,1.53809)(0.73836,1.53469)(0.74088,1.53083)(0.7434,1.52653)
  (0.74592,1.5218)(0.74844,1.51667)(0.75096,1.51116)(0.75348,1.50529)
  (0.756,1.49909)(0.75852,1.49259)(0.76104,1.48581)(0.76356,1.47878)
  (0.76608,1.47154)(0.7686,1.46411)(0.77112,1.45653)(0.77364,1.44883)
  (0.77616,1.44104)(0.77868,1.43321)(0.7812,1.42535)(0.78372,1.41751)
  (0.78624,1.40972)(0.78876,1.40202)(0.79128,1.39443)(0.7938,1.387)
  (0.79632,1.37974)(0.79884,1.3727)(0.80136,1.36591)(0.80388,1.35939)
  (0.8064,1.35318)(0.80892,1.3473)(0.81144,1.34177)(0.81396,1.33662)
  (0.81648,1.33187)(0.819,1.32755)(0.82152,1.32367)(0.82404,1.32025)
  (0.82656,1.3173)(0.82908,1.31483)(0.8316,1.31287)(0.83412,1.31141)
  (0.83664,1.31046)(0.83916,1.31003)(0.84168,1.31012)(0.8442,1.31072)
  (0.84672,1.31184)(0.84924,1.31347)(0.85176,1.3156)(0.85428,1.31823)
  (0.8568,1.32133)(0.85932,1.32491)(0.86184,1.32894)(0.86436,1.33341)
  (0.86688,1.33829)(0.8694,1.34357)(0.87192,1.34922)(0.87444,1.35522)
  (0.87696,1.36153)(0.87948,1.36815)(0.882,1.37502)(0.88452,1.38214)
  (0.88704,1.38946)(0.88956,1.39694)(0.89208,1.40457)(0.8946,1.41231)
  (0.89712,1.42012)(0.89964,1.42797)(0.90216,1.43582)
  (0.90468,1.44365)(0.9072,1.45141)(0.90972,1.45907)(0.91224,1.4666)
  (0.91476,1.47397)(0.91728,1.48115)(0.9198,1.4881)(0.92232,1.49479)
  (0.92484,1.50119)(0.92736,1.50728)(0.92988,1.51304)(0.9324,1.51842)
  (0.93492,1.52342)(0.93744,1.52801)(0.93996,1.53216)
  (0.94248,1.53587)(0.945,1.53912)(0.94752,1.54188)(0.95004,1.54416)
  (0.95256,1.54593)(0.95508,1.5472)(0.9576,1.54795)(0.96012,1.54818)
  (0.96264,1.5479)(0.96516,1.5471)(0.96768,1.54578)(0.9702,1.54396)
  (0.97272,1.54164)(0.97524,1.53883)(0.97776,1.53554)
  (0.98028,1.53179)(0.9828,1.52759)(0.98532,1.52296)(0.98784,1.51793)
  (0.99036,1.5125)(0.99288,1.50672)(0.9954,1.5006)(0.99792,1.49416)
  (1.00044,1.48744)(1.00296,1.48047)(1.00548,1.47328)(1.008,1.46589)
  (1.01052,1.45835)(1.01304,1.45067)(1.01556,1.4429)(1.01808,1.43507)
  (1.0206,1.42722)(1.02312,1.41937)(1.02564,1.41157)(1.02816,1.40384)
  (1.03068,1.39623)(1.0332,1.38875)(1.03572,1.38145)(1.03824,1.37436)
  (1.04076,1.36751)(1.04328,1.36092)(1.0458,1.35463)(1.04832,1.34866)
  (1.05084,1.34305)(1.05336,1.33781)(1.05588,1.33296)(1.0584,1.32854)
  (1.06092,1.32455)(1.06344,1.32102)(1.06596,1.31795)
  (1.06848,1.31538)(1.071,1.31329)(1.07352,1.31171)(1.07604,1.31064)
  (1.07856,1.31008)(1.08108,1.31005)(1.0836,1.31053)(1.08612,1.31153)
  (1.08864,1.31303)(1.09116,1.31505)(1.09368,1.31756)(1.0962,1.32055)
  (1.09872,1.32402)(1.10124,1.32794)(1.10376,1.33231)
  (1.10628,1.33709)(1.1088,1.34228)(1.11132,1.34784)(1.11384,1.35376)
  (1.11636,1.36)(1.11888,1.36655)(1.1214,1.37336)(1.12392,1.38042)
  (1.12644,1.3877)(1.12896,1.39515)(1.13148,1.40275)(1.134,1.41046)
  (1.13652,1.41826)(1.13904,1.4261)(1.14156,1.43395)(1.14408,1.44179)
  (1.1466,1.44957)(1.14912,1.45726)(1.15164,1.46482)(1.15416,1.47223)
  (1.15668,1.47946)(1.1592,1.48646)(1.16172,1.49322)(1.16424,1.49969)
  (1.16676,1.50586)(1.16928,1.5117)(1.1718,1.51717)(1.17432,1.52227)
  (1.17684,1.52695)(1.17936,1.53121)(1.18188,1.53503)(1.1844,1.53839)
  (1.18692,1.54127)(1.18944,1.54366)(1.19196,1.54555)
  (1.19448,1.54694)(1.197,1.54781)(1.19952,1.54817)(1.20204,1.54801)
  (1.20456,1.54733)(1.20708,1.54614)(1.2096,1.54444)(1.21212,1.54224)
  (1.21464,1.53954)(1.21716,1.53636)(1.21968,1.53272)(1.2222,1.52863)
  (1.22472,1.5241)(1.22724,1.51916)(1.22976,1.51383)(1.23228,1.50813)
  (1.2348,1.50208)(1.23732,1.49572)(1.23984,1.48907)(1.24236,1.48215)
  (1.24488,1.47501)(1.2474,1.46767)(1.24992,1.46015)(1.25244,1.45251)
  (1.25496,1.44476)(1.25748,1.43694)(1.26,1.42909)
\path(1.26,1.42909)(1.5,1.42909)
\allinethickness{0.0140584cm}%
\path(1.42971,1.408)(1.45782,1.408)
\path(1.42971,1.42206)(1.48594,1.42206)
\path(1.42971,1.43612)(1.48594,1.43612)
\path(1.42971,1.45018)(1.45782,1.45018)
\path(1.48594,1.42206)(1.48594,1.43612)
\path(1.47188,1.41503)(1.47188,1.44315)
\path(1.45782,1.408)(1.45782,1.45018)
\path(1.44377,1.40097)(1.44377,1.45721)
\path(1.42971,1.39394)(1.42971,1.46424)
\allinethickness{0.8pt}%
\path(1.42971,1.42909)(1.42971,1.39394)(1.5,1.42909)
  (1.42971,1.46424)(1.42971,1.42909)
\allinethickness{0.0140584cm}%
\color{rgb_cccccc}%
\path(4.22821,0.238182)(4.22821,0.238183)
\path(4.21317,0.238182)(4.21317,0.238183)
\path(4.19812,0.238182)(4.19812,0.238184)
\path(4.18307,0.238182)(4.18307,0.238184)
\path(4.16803,0.238182)(4.16802,0.238185)
\path(4.15298,0.238182)(4.15298,0.238186)
\path(4.13793,0.238182)(4.13793,0.238187)
\path(4.12288,0.238182)(4.12288,0.238188)
\path(4.10784,0.238182)(4.10783,0.238189)
\path(4.09279,0.238182)(4.09279,0.238191)
\path(4.07774,0.238182)(4.07774,0.238194)
\path(4.0627,0.238182)(4.06269,0.238196)
\path(4.04765,0.238182)(4.04764,0.2382)
\path(4.0326,0.238182)(4.03259,0.238204)
\path(4.01755,0.238182)(4.01754,0.23821)
\path(4.00251,0.238182)(4.00249,0.238216)
\path(3.98746,0.238182)(3.98744,0.238224)
\path(3.97241,0.238182)(3.97239,0.238234)
\path(3.95737,0.238182)(3.95734,0.238246)
\path(3.94232,0.238182)(3.94229,0.23826)
\path(3.92727,0.238182)(3.92724,0.238277)
\path(3.91223,0.238182)(3.91218,0.238299)
\path(3.89718,0.238182)(3.89712,0.238324)
\path(3.88213,0.238182)(3.88206,0.238355)
\path(3.86708,0.238182)(3.867,0.238391)
\path(3.85204,0.238182)(3.85194,0.238435)
\path(3.83699,0.238182)(3.83687,0.238488)
\path(3.82194,0.238182)(3.8218,0.238551)
\path(3.8069,0.238182)(3.80672,0.238626)
\path(3.79185,0.238182)(3.79164,0.238715)
\path(3.7768,0.238182)(3.77655,0.238821)
\path(3.76176,0.238182)(3.76146,0.238946)
\path(3.74671,0.238182)(3.74635,0.239095)
\path(3.73166,0.238182)(3.73124,0.239271)
\path(3.71661,0.238182)(3.71611,0.239476)
\path(3.70157,0.238182)(3.70097,0.239721)
\path(3.68652,0.238182)(3.68581,0.240004)
\path(3.67147,0.238182)(3.67063,0.24034)
\path(3.65643,0.238182)(3.65544,0.240731)
\path(3.64138,0.238182)(3.64021,0.241187)
\path(3.62633,0.238182)(3.62496,0.241722)
\path(3.61129,0.238182)(3.60967,0.242338)
\path(3.59624,0.238182)(3.59434,0.243064)
\path(3.58119,0.238182)(3.57897,0.243899)
\path(3.56614,0.238182)(3.56354,0.24487)
\path(3.5511,0.238182)(3.54806,0.245996)
\path(3.53605,0.238182)(3.53251,0.247288)
\path(3.521,0.238182)(3.51688,0.248798)
\path(3.50596,0.238182)(3.50115,0.250532)
\path(3.49091,0.238182)(3.48533,0.252524)
\path(3.47586,0.238182)(3.46938,0.254842)
\path(3.46082,0.238182)(3.4533,0.257499)
\path(3.44577,0.238182)(3.43707,0.260551)
\path(3.43072,0.238182)(3.42064,0.264101)
\path(3.41567,0.238182)(3.40401,0.268183)
\path(3.40063,0.238182)(3.38714,0.272881)
\path(3.38558,0.238182)(3.36998,0.278313)
\path(2.57569,2.32122)(2.49545,2.52761)
\path(3.37053,0.238182)(3.35247,0.284642)
\path(2.62011,2.16828)(2.45784,2.58565)
\path(3.35549,0.238182)(3.33457,0.291986)
\path(2.651,2.05013)(2.43422,2.6077)
\path(3.34044,0.238182)(3.31619,0.300545)
\path(2.67751,1.94324)(2.41543,2.61731)
\path(3.32539,0.238182)(3.29725,0.310572)
\path(2.70189,1.84184)(2.39936,2.61994)
\path(3.31034,0.238182)(3.2776,0.322395)
\path(2.72526,1.74304)(2.38526,2.61752)
\path(3.2953,0.238182)(3.25709,0.336445)
\path(2.74827,1.64515)(2.37235,2.61201)
\path(3.28025,0.238182)(3.23549,0.353299)
\path(2.77148,1.54674)(2.36049,2.60382)
\path(3.2652,0.238182)(3.21238,0.374045)
\path(2.79546,1.44637)(2.34944,2.59354)
\path(3.25016,0.238182)(3.18732,0.399797)
\path(2.8209,1.34225)(2.33901,2.58165)
\path(3.23511,0.238182)(3.15922,0.433361)
\path(2.84889,1.23154)(2.32912,2.56841)
\path(3.22006,0.238182)(3.12608,0.479902)
\path(2.88151,1.10893)(2.31967,2.55401)
\path(3.20502,0.238182)(3.08204,0.554469)
\path(2.92492,0.9586)(2.3106,2.53862)
\path(3.18997,0.238182)(2.30187,2.52237)
\path(3.17492,0.238182)(2.29343,2.50538)
\path(3.15987,0.238182)(2.28526,2.48769)
\path(3.14483,0.238182)(2.27735,2.46933)
\path(3.12978,0.238182)(2.26964,2.45047)
\path(3.11473,0.238182)(2.26211,2.43115)
\path(3.09969,0.238182)(2.25472,2.41143)
\path(3.08464,0.238182)(2.24751,2.39128)
\path(3.06959,0.238182)(2.24046,2.37072)
\path(3.05455,0.238182)(2.23351,2.34988)
\path(3.0395,0.238182)(2.22667,2.32879)
\path(3.02445,0.238182)(2.21997,2.30732)
\path(3.0094,0.238182)(2.21335,2.28563)
\path(2.99436,0.238182)(2.20681,2.26375)
\path(2.97931,0.238182)(2.20038,2.24161)
\path(2.96426,0.238182)(2.19402,2.21927)
\path(2.94922,0.238182)(2.18771,2.19679)
\path(2.93417,0.238182)(2.18149,2.17409)
\path(2.91912,0.238182)(2.17532,2.15125)
\path(2.90408,0.238182)(2.16919,2.12831)
\path(2.88903,0.238182)(2.16314,2.10517)
\path(2.87398,0.238182)(2.15713,2.08194)
\path(2.85893,0.238182)(2.15115,2.05861)
\path(2.84389,0.238182)(2.14523,2.03514)
\path(2.82884,0.238182)(2.13933,2.01162)
\path(2.81379,0.238182)(2.13347,1.98799)
\path(2.79875,0.238182)(2.12764,1.96428)
\path(2.7837,0.238182)(2.12183,1.94053)
\path(2.76865,0.238182)(2.11605,1.91667)
\path(2.75361,0.238182)(2.11029,1.89279)
\path(2.73856,0.238182)(2.10455,1.86885)
\path(2.72351,0.238182)(2.09883,1.84486)
\path(2.70846,0.238182)(2.09312,1.82085)
\path(2.69342,0.238182)(2.08743,1.79679)
\path(2.67837,0.238182)(2.08174,1.77272)
\path(2.66332,0.238182)(2.07606,1.74863)
\path(2.64828,0.238182)(2.07039,1.72452)
\path(2.63323,0.238182)(2.06472,1.7004)
\path(2.61818,0.238182)(2.05905,1.67628)
\path(2.60313,0.238182)(2.05338,1.65216)
\path(2.58809,0.238182)(2.04771,1.62804)
\path(2.57304,0.238182)(2.04203,1.60394)
\path(2.55799,0.238182)(2.03635,1.57985)
\path(2.54295,0.238182)(2.03066,1.55579)
\path(2.5279,0.238182)(2.02496,1.53174)
\path(2.51285,0.238182)(2.01925,1.50774)
\path(2.49781,0.238182)(2.01352,1.48376)
\path(2.48276,0.238182)(2.00778,1.45982)
\path(2.46771,0.238182)(2.00202,1.43594)
\path(2.45266,0.238182)(1.99625,1.41209)
\path(2.43762,0.238182)(1.99044,1.38832)
\path(2.42257,0.238182)(1.98462,1.36459)
\path(2.40752,0.238182)(1.97878,1.34092)
\path(2.39248,0.238182)(1.9729,1.31734)
\path(2.37743,0.238182)(1.967,1.29381)
\path(2.36238,0.238182)(1.96106,1.27038)
\path(2.34734,0.238182)(1.95509,1.24703)
\path(2.33229,0.238182)(1.9491,1.22374)
\path(2.31724,0.238182)(1.94305,1.2006)
\path(2.30219,0.238182)(1.93698,1.17752)
\path(2.28715,0.238182)(1.93086,1.15455)
\path(2.2721,0.238182)(1.92469,1.13171)
\path(2.25705,0.238182)(1.91849,1.10896)
\path(2.24201,0.238182)(1.91224,1.08635)
\path(2.22696,0.238182)(1.90593,1.06388)
\path(2.21191,0.238182)(1.89958,1.04151)
\path(2.19687,0.238182)(1.89316,1.01931)
\path(2.18182,0.238182)(1.88668,0.997269)
\path(2.16677,0.238182)(1.88016,0.975344)
\path(2.15172,0.238182)(1.87357,0.953603)
\path(2.13668,0.238182)(1.8669,0.93205)
\path(2.12163,0.238182)(1.86018,0.910639)
\path(2.10658,0.238182)(1.85339,0.889402)
\path(2.09154,0.238182)(1.8465,0.868411)
\path(2.07649,0.238182)(1.83955,0.847589)
\path(2.06144,0.238182)(1.83253,0.826946)
\path(2.04639,0.238182)(1.82541,0.80655)
\path(2.03135,0.238182)(1.8182,0.786397)
\path(2.0163,0.238182)(1.81091,0.766452)
\path(2.00125,0.238182)(1.80353,0.746727)
\path(1.98621,0.238182)(1.79605,0.72727)
\path(1.97116,0.238182)(1.78845,0.70811)
\path(1.95611,0.238182)(1.78076,0.689203)
\path(1.94107,0.238182)(1.77296,0.670561)
\path(1.92602,0.238182)(1.76505,0.652197)
\path(1.91097,0.238182)(1.75702,0.634136)
\path(1.89592,0.238182)(1.74886,0.616435)
\path(1.88088,0.238182)(1.74057,0.599049)
\path(1.86583,0.238182)(1.73216,0.581989)
\path(1.85078,0.238182)(1.72361,0.56527)
\path(1.83574,0.238182)(1.71493,0.548905)
\path(1.82069,0.238182)(1.7061,0.532907)
\path(1.80564,0.238182)(1.69713,0.51729)
\path(1.7906,0.238182)(1.688,0.502066)
\path(1.77555,0.238182)(1.67871,0.487248)
\path(1.7605,0.238182)(1.66926,0.472848)
\path(1.74545,0.238182)(1.65965,0.458877)
\path(1.73041,0.238182)(1.64986,0.445344)
\path(1.71536,0.238182)(1.6399,0.432261)
\path(1.70031,0.238182)(1.62976,0.419634)
\path(1.68527,0.238182)(1.61945,0.407471)
\path(1.67022,0.238182)(1.60895,0.395779)
\path(1.65517,0.238182)(1.59826,0.384561)
\path(1.64013,0.238182)(1.58739,0.373822)
\path(1.62508,0.238182)(1.57633,0.363562)
\path(1.61003,0.238182)(1.56509,0.353783)
\path(1.59498,0.238182)(1.55363,0.344538)
\path(1.57994,0.238182)(1.54199,0.335783)
\path(1.56489,0.238182)(1.53016,0.327502)
\path(1.54984,0.238182)(1.51815,0.319687)
\path(1.5348,0.238182)(1.50595,0.31237)
\path(1.51975,0.238182)(1.49356,0.305544)
\path(1.5047,0.238182)(1.481,0.299156)
\path(1.48966,0.238182)(1.46826,0.293207)
\path(1.47461,0.238182)(1.45534,0.287737)
\path(1.45956,0.238182)(1.44227,0.28266)
\path(1.44451,0.238182)(1.42904,0.27799)
\path(1.42947,0.238182)(1.41565,0.273728)
\path(1.41442,0.238182)(1.40212,0.269806)
\path(1.39937,0.238182)(1.38845,0.266268)
\path(1.38433,0.238182)(1.37466,0.263038)
\path(1.36928,0.238182)(1.36075,0.260127)
\path(1.35423,0.238182)(1.34672,0.257503)
\path(1.33918,0.238182)(1.33259,0.255144)
\path(1.32414,0.238182)(1.31836,0.25304)
\path(1.30909,0.238182)(1.30405,0.251156)
\path(1.29404,0.238182)(1.28965,0.249489)
\path(1.279,0.238182)(1.27518,0.248005)
\path(1.26395,0.238182)(1.26064,0.2467)
\path(1.2489,0.238182)(1.24604,0.245546)
\path(1.23386,0.238182)(1.23139,0.244536)
\path(1.21881,0.238182)(1.21668,0.243651)
\path(1.20376,0.238182)(1.20194,0.242877)
\path(1.18871,0.238182)(1.18715,0.242205)
\path(1.17367,0.238182)(1.17233,0.241619)
\path(1.15862,0.238182)(1.15748,0.241115)
\path(1.14357,0.238182)(1.1426,0.240675)
\path(1.12853,0.238182)(1.1277,0.240301)
\path(1.11348,0.238182)(1.11278,0.239976)
\path(1.09843,0.238182)(1.09784,0.2397)
\path(1.08339,0.238182)(1.08289,0.239462)
\path(1.06834,0.238182)(1.06792,0.23926)
\path(1.05329,0.238182)(1.05294,0.239088)
\path(1.03824,0.238182)(1.03795,0.238941)
\path(1.0232,0.238182)(1.02295,0.238817)
\path(1.00815,0.238182)(1.00794,0.238712)
\path(0.993103,0.238182)(0.992931,0.238624)
\path(0.978056,0.238182)(0.977914,0.238549)
\path(0.963009,0.238182)(0.962891,0.238487)
\path(0.947962,0.238182)(0.947864,0.238435)
\path(0.932915,0.238182)(0.932834,0.238391)
\path(0.917868,0.238182)(0.917801,0.238354)
\path(0.902821,0.238182)(0.902766,0.238324)
\path(0.887774,0.238182)(0.887729,0.238298)
\path(0.872727,0.238182)(0.87269,0.238277)
\path(0.85768,0.238182)(0.85765,0.23826)
\path(0.842633,0.238182)(0.842608,0.238246)
\path(0.827586,0.238182)(0.827566,0.238234)
\path(0.812539,0.238182)(0.812523,0.238224)
\path(0.797492,0.238182)(0.797479,0.238216)
\path(0.782445,0.238182)(0.782434,0.23821)
\path(0.767398,0.238182)(0.767389,0.238204)
\path(0.752351,0.238182)(0.752344,0.2382)
\path(0.737304,0.238182)(0.737298,0.238196)
\path(0.722257,0.238182)(0.722252,0.238194)
\path(0.70721,0.238182)(0.707206,0.238191)
\path(0.692163,0.238182)(0.69216,0.238189)
\path(0.677116,0.238182)(0.677114,0.238188)
\path(0.662069,0.238182)(0.662067,0.238187)
\path(0.647022,0.238182)(0.64702,0.238186)
\path(0.631975,0.238182)(0.631974,0.238185)
\path(0.616928,0.238182)(0.616927,0.238184)
\path(0.601881,0.238182)(0.60188,0.238184)
\path(0.586834,0.238182)(0.586833,0.238183)
\path(0.571787,0.238182)(0.571786,0.238183)
\path(2.4193,2.61614)(2.34283,2.58641)
\path(2.43493,2.6072)(2.32692,2.56521)
\path(2.44724,2.59697)(2.31436,2.54531)
\path(2.45757,2.58598)(2.30379,2.52618)
\path(2.46664,2.57448)(2.29443,2.50753)
\path(2.47484,2.56266)(2.28597,2.48923)
\path(2.48242,2.55059)(2.27814,2.47116)
\path(2.48955,2.53834)(2.27077,2.45328)
\path(2.49632,2.52596)(2.26376,2.43554)
\path(2.50263,2.5134)(2.25711,2.41794)
\path(2.50871,2.50074)(2.2508,2.40047)
\path(2.51459,2.48801)(2.24466,2.38307)
\path(2.52015,2.47516)(2.23877,2.36576)
\path(2.52562,2.46227)(2.23307,2.34853)
\path(2.53083,2.44928)(2.22748,2.33134)
\path(2.53596,2.43626)(2.22213,2.31424)
\path(2.54091,2.42317)(2.21682,2.29716)
\path(2.54577,2.41004)(2.21171,2.28016)
\path(2.55049,2.39686)(2.20664,2.26317)
\path(2.55514,2.38365)(2.20172,2.24624)
\path(2.55966,2.37039)(2.19685,2.22933)
\path(2.56413,2.35711)(2.1921,2.21247)
\path(2.56847,2.34378)(2.18739,2.19562)
\path(2.57281,2.33045)(2.18278,2.17881)
\path(2.57699,2.31706)(2.1782,2.16201)
\path(2.58117,2.30367)(2.17372,2.14525)
\path(2.58526,2.29025)(2.16924,2.1285)
\path(2.5893,2.2768)(2.16487,2.11178)
\path(2.59331,2.26334)(2.1605,2.09507)
\path(2.59723,2.24985)(2.15622,2.07839)
\path(2.60115,2.23636)(2.15194,2.06171)
\path(2.60498,2.22283)(2.14772,2.04505)
\path(2.6088,2.2093)(2.14353,2.0284)
\path(2.61258,2.19575)(2.13936,2.01177)
\path(2.6163,2.18218)(2.13524,1.99515)
\path(2.62002,2.16861)(2.13112,1.97853)
\path(2.62367,2.15502)(2.12706,1.96194)
\path(2.62731,2.14142)(2.123,1.94534)
\path(2.63094,2.12781)(2.11898,1.92876)
\path(2.6345,2.11418)(2.11497,1.91219)
\path(2.63806,2.10055)(2.11097,1.89561)
\path(2.6416,2.08691)(2.107,1.87905)
\path(2.6451,2.07325)(2.10303,1.8625)
\path(2.6486,2.0596)(2.09909,1.84595)
\path(2.65206,2.04592)(2.09515,1.8294)
\path(2.6555,2.03225)(2.09123,1.81286)
\path(2.65895,2.01857)(2.08731,1.79632)
\path(2.66235,2.00488)(2.0834,1.77978)
\path(2.66574,1.99118)(2.07951,1.76325)
\path(2.66913,1.97748)(2.07561,1.74672)
\path(2.67249,1.96377)(2.07172,1.73019)
\path(2.67584,1.95006)(2.06784,1.71367)
\path(2.67919,1.93634)(2.06395,1.69714)
\path(2.68251,1.92262)(2.06007,1.68061)
\path(2.68583,1.90889)(2.05619,1.66409)
\path(2.68914,1.89516)(2.0523,1.64756)
\path(2.69243,1.88143)(2.04841,1.63103)
\path(2.69572,1.86769)(2.04452,1.6145)
\path(2.69901,1.85395)(2.04063,1.59797)
\path(2.70228,1.84021)(2.03673,1.58144)
\path(2.70555,1.82646)(2.03282,1.5649)
\path(2.70881,1.81271)(2.0289,1.54836)
\path(2.71206,1.79896)(2.02498,1.53182)
\path(2.71531,1.78521)(2.02104,1.51528)
\path(2.71856,1.77146)(2.0171,1.49873)
\path(2.7218,1.7577)(2.01314,1.48217)
\path(2.72504,1.74394)(2.00917,1.46561)
\path(2.72828,1.73019)(2.00519,1.44905)
\path(2.73151,1.71643)(2.00118,1.43247)
\path(2.73475,1.70267)(1.99717,1.4159)
\path(2.73798,1.68891)(1.99313,1.39931)
\path(2.74122,1.67515)(1.98908,1.38272)
\path(2.74445,1.66139)(1.985,1.36612)
\path(2.74768,1.64763)(1.9809,1.3495)
\path(2.75092,1.63387)(1.97678,1.33289)
\path(2.75416,1.62012)(1.97263,1.31626)
\path(2.7574,1.60636)(1.96847,1.29962)
\path(2.76064,1.5926)(1.96425,1.28297)
\path(2.76388,1.57885)(1.96003,1.26631)
\path(2.76714,1.5651)(1.95576,1.24964)
\path(2.77039,1.55135)(1.95147,1.23295)
\path(2.77365,1.5376)(1.94715,1.21625)
\path(2.77692,1.52385)(1.94278,1.19954)
\path(2.78019,1.51011)(1.93839,1.18281)
\path(2.78346,1.49636)(1.93393,1.16607)
\path(2.78675,1.48263)(1.92947,1.14931)
\path(2.79004,1.46889)(1.92492,1.13253)
\path(2.79334,1.45515)(1.92036,1.11574)
\path(2.79665,1.44143)(1.91572,1.09892)
\path(2.79997,1.4277)(1.91106,1.08209)
\path(2.80329,1.41398)(1.90631,1.06523)
\path(2.80664,1.40026)(1.90154,1.04836)
\path(2.80999,1.38655)(1.89667,1.03145)
\path(2.81334,1.37284)(1.89178,1.01453)
\path(2.81673,1.35913)(1.88677,0.997568)
\path(2.82011,1.34543)(1.88175,0.980599)
\path(2.8235,1.33174)(1.87659,0.963577)
\path(2.82693,1.31805)(1.87141,0.946547)
\path(2.83035,1.30436)(1.8661,0.929463)
\path(2.83379,1.29069)(1.86073,0.91236)
\path(2.83726,1.27702)(1.85525,0.895212)
\path(2.84072,1.26335)(1.84966,0.878026)
\path(2.84422,1.24969)(1.844,0.860808)
\path(2.84773,1.23604)(1.83818,0.843527)
\path(2.85125,1.22239)(1.83228,0.826216)
\path(2.85481,1.20876)(1.82621,0.808843)
\path(2.85838,1.19513)(1.82001,0.791414)
\path(2.86196,1.18151)(1.8137,0.773944)
\path(2.86558,1.1679)(1.80717,0.756389)
\path(2.8692,1.15429)(1.80047,0.738769)
\path(0.512955,0.238182)(0.512954,0.238182)
\path(2.87287,1.1407)(1.79362,0.721089)
\path(0.551578,0.238183)(0.551576,0.238182)
\path(2.87655,1.12712)(1.78655,0.703323)
\path(0.590202,0.238183)(0.590198,0.238182)
\path(2.88024,1.11354)(1.77921,0.685454)
\path(0.628828,0.238185)(0.62882,0.238182)
\path(2.88399,1.09998)(1.77165,0.667497)
\path(0.667456,0.238187)(0.667442,0.238182)
\path(2.88774,1.08642)(1.76382,0.64944)
\path(0.706088,0.238191)(0.706064,0.238182)
\path(2.89153,1.07288)(1.75571,0.631268)
\path(0.744728,0.238198)(0.744686,0.238182)
\path(2.89536,1.05935)(1.74726,0.612966)
\path(0.783381,0.23821)(0.783308,0.238182)
\path(2.89918,1.04582)(1.73839,0.594501)
\path(0.822055,0.23823)(0.821931,0.238182)
\path(2.90308,1.03232)(1.7291,0.575872)
\path(0.860762,0.238263)(0.860553,0.238182)
\path(2.90698,1.01882)(1.71933,0.557057)
\path(0.899525,0.238318)(0.899175,0.238182)
\path(2.91093,1.00534)(1.709,0.538028)
\path(0.938373,0.238406)(0.937797,0.238182)
\path(2.91491,0.99187)(1.69798,0.518725)
\path(0.977358,0.238547)(0.976419,0.238182)
\path(2.91891,0.978407)(1.68616,0.499113)
\path(1.01655,0.23877)(1.01504,0.238182)
\path(2.92298,0.964975)(1.67342,0.479146)
\path(1.05608,0.23912)(1.05366,0.238182)
\path(2.92706,0.951543)(1.65955,0.458733)
\path(1.09611,0.23967)(1.09228,0.238182)
\path(2.9312,0.938139)(1.6441,0.437712)
\path(1.13694,0.240528)(1.13091,0.238182)
\path(2.93537,0.924743)(1.62665,0.415912)
\path(1.17902,0.241873)(1.16953,0.238182)
\path(2.93959,0.911366)(1.60637,0.393011)
\path(1.22319,0.244029)(1.20815,0.238182)
\path(2.94386,0.89801)(1.58159,0.36836)
\path(1.27105,0.24762)(1.24677,0.238182)
\path(2.94815,0.884664)(1.54815,0.340343)
\path(1.3267,0.254242)(1.28539,0.238182)
\path(2.95253,0.871349)(1.48156,0.299433)
\path(1.41471,0.273442)(1.32402,0.238182)
\path(2.95691,0.858036)(1.36264,0.238182)
\path(2.9614,0.844767)(1.40126,0.238182)
\path(2.9659,0.831497)(1.43988,0.238182)
\path(2.9705,0.81827)(1.47851,0.238182)
\path(2.97511,0.805047)(1.51713,0.238182)
\path(2.97983,0.791865)(1.55575,0.238182)
\path(2.98457,0.778693)(1.59437,0.238182)
\path(2.98942,0.765562)(1.63299,0.238182)
\path(2.9943,0.752443)(1.67162,0.238182)
\path(2.9993,0.73937)(1.71024,0.238182)
\path(3.00432,0.726307)(1.74886,0.238182)
\path(3.00948,0.713297)(1.78748,0.238182)
\path(3.01467,0.700297)(1.8261,0.238182)
\path(3.02001,0.687356)(1.86473,0.238182)
\path(3.02539,0.674432)(1.90335,0.238182)
\path(3.0309,0.661557)(1.94197,0.238182)
\path(3.0365,0.648718)(1.98059,0.238182)
\path(3.04219,0.635914)(2.01921,0.238182)
\path(3.04803,0.62317)(2.05784,0.238182)
\path(3.05395,0.610455)(2.09646,0.238182)
\path(3.06003,0.597802)(2.13508,0.238182)
\path(3.06624,0.5852)(2.1737,0.238182)
\path(3.07254,0.572637)(2.21232,0.238182)
\path(3.07906,0.560153)(2.25095,0.238182)
\path(3.08572,0.547725)(2.28957,0.238182)
\path(3.09251,0.53535)(2.32819,0.238182)
\path(3.09951,0.523054)(2.36681,0.238182)
\path(3.10671,0.510839)(2.40543,0.238182)
\path(3.1141,0.498696)(2.44406,0.238182)
\path(3.12169,0.486631)(2.48268,0.238182)
\path(3.12951,0.474653)(2.5213,0.238182)
\path(3.13762,0.462791)(2.55992,0.238182)
\path(3.14599,0.451029)(2.59854,0.238182)
\path(3.15464,0.439377)(2.63717,0.238182)
\path(3.1636,0.427845)(2.67579,0.238182)
\path(3.1729,0.416444)(2.71441,0.238182)
\path(3.18257,0.405185)(2.75303,0.238182)
\path(3.19263,0.394082)(2.79165,0.238182)
\path(3.20313,0.383147)(2.83028,0.238182)
\path(3.21409,0.372394)(2.8689,0.238182)
\path(3.22556,0.361837)(2.90752,0.238182)
\path(3.23767,0.351529)(2.94614,0.238182)
\path(3.25039,0.341457)(2.98476,0.238182)
\path(3.26376,0.331638)(3.02339,0.238182)
\path(3.27798,0.322153)(3.06201,0.238182)
\path(3.29298,0.312969)(3.10063,0.238182)
\path(3.30902,0.304187)(3.13925,0.238182)
\path(3.32608,0.295805)(3.17787,0.238182)
\path(3.34431,0.287877)(3.2165,0.238182)
\path(3.36385,0.280456)(3.25512,0.238182)
\path(3.38481,0.273589)(3.29374,0.238182)
\path(3.4073,0.267317)(3.33236,0.238182)
\path(3.43151,0.261713)(3.37098,0.238182)
\path(3.45743,0.256777)(3.40961,0.238182)
\path(3.48517,0.252545)(3.44823,0.238182)
\path(3.51472,0.249017)(3.48685,0.238182)
\path(3.54599,0.246159)(3.52547,0.238182)
\path(3.57882,0.243908)(3.56409,0.238182)
\path(3.61304,0.242197)(3.60272,0.238182)
\path(3.64841,0.240931)(3.64134,0.238182)
\path(3.68471,0.240028)(3.67996,0.238182)
\path(3.72171,0.239397)(3.71858,0.238182)
\path(3.75923,0.238967)(3.75721,0.238182)
\path(3.79711,0.238681)(3.79583,0.238182)
\path(3.83525,0.238494)(3.83445,0.238182)
\path(3.87357,0.238374)(3.87307,0.238182)
\path(3.91199,0.238299)(3.91169,0.238182)
\path(3.9505,0.238252)(3.95032,0.238182)
\path(3.98904,0.238223)(3.98894,0.238182)
\path(4.02762,0.238206)(4.02756,0.238182)
\path(4.06622,0.238196)(4.06618,0.238182)
\path(4.10482,0.23819)(4.1048,0.238182)
\path(4.14344,0.238186)(4.14343,0.238182)
\path(4.18205,0.238184)(4.18205,0.238182)
\path(4.22067,0.238183)(4.22067,0.238182)
\path(4.25929,0.238183)(4.25929,0.238182)
\allinethickness{0.8pt}%
\color{rgb_000000}%
\path(0,0.238182)(0.0096,0.238182)(0.0192,0.238182)
  (0.0288,0.238182)(0.0384,0.238182)(0.048,0.238182)(0.0576,0.238182)
  (0.0672,0.238182)(0.0768,0.238182)(0.0864,0.238182)(0.096,0.238182)
  (0.1056,0.238182)(0.1152,0.238182)(0.1248,0.238182)
  (0.1344,0.238182)(0.144,0.238182)(0.1536,0.238182)(0.1632,0.238182)
  (0.1728,0.238182)(0.1824,0.238182)(0.192,0.238182)(0.2016,0.238182)
  (0.2112,0.238182)(0.2208,0.238182)(0.2304,0.238182)(0.24,0.238182)
  (0.2496,0.238182)(0.2592,0.238182)(0.2688,0.238182)
  (0.2784,0.238182)(0.288,0.238182)(0.2976,0.238182)(0.3072,0.238182)
  (0.3168,0.238182)(0.3264,0.238182)(0.336,0.238182)(0.3456,0.238182)
  (0.3552,0.238182)(0.3648,0.238182)(0.3744,0.238182)(0.384,0.238182)
  (0.3936,0.238182)(0.4032,0.238182)(0.4128,0.238182)
  (0.4224,0.238182)(0.432,0.238182)(0.4416,0.238182)(0.4512,0.238182)
  (0.4608,0.238182)(0.4704,0.238182)(0.48,0.238182)(0.4896,0.238182)
  (0.4992,0.238182)(0.5088,0.238182)(0.5184,0.238182)(0.528,0.238182)
  (0.5376,0.238183)(0.5472,0.238183)(0.5568,0.238183)
  (0.5664,0.238183)(0.576,0.238183)(0.5856,0.238183)(0.5952,0.238184)
  (0.6048,0.238184)(0.6144,0.238184)(0.624,0.238185)(0.6336,0.238185)
  (0.6432,0.238185)(0.6528,0.238186)(0.6624,0.238187)(0.672,0.238187)
  (0.6816,0.238188)(0.6912,0.238189)(0.7008,0.23819)(0.7104,0.238192)
  (0.72,0.238193)(0.7296,0.238195)(0.7392,0.238197)(0.7488,0.238199)
  (0.7584,0.238202)(0.768,0.238205)(0.7776,0.238208)(0.7872,0.238212)
  (0.7968,0.238216)(0.8064,0.238221)(0.816,0.238226)(0.8256,0.238232)
  (0.8352,0.23824)(0.8448,0.238248)(0.8544,0.238257)(0.864,0.238267)
  (0.8736,0.238278)(0.8832,0.238292)(0.8928,0.238306)
  (0.9024,0.238323)(0.912,0.238342)(0.9216,0.238363)(0.9312,0.238386)
  (0.9408,0.238413)(0.9504,0.238442)(0.96,0.238476)(0.9696,0.238513)
  (0.9792,0.238555)(0.9888,0.238602)(0.9984,0.238654)(1.008,0.238712)
  (1.0176,0.238777)(1.0272,0.238849)(1.0368,0.23893)(1.0464,0.23902)
  (1.056,0.239119)(1.0656,0.23923)(1.0752,0.239353)(1.0848,0.239489)
  (1.0944,0.23964)(1.104,0.239807)(1.1136,0.239992)(1.1232,0.240196)
  (1.1328,0.240421)(1.1424,0.240669)(1.152,0.240943)(1.1616,0.241244)
  (1.1712,0.241576)(1.1808,0.24194)(1.1904,0.242341)(1.2,0.24278)
  (1.2096,0.243261)(1.2192,0.243789)(1.2288,0.244366)
  (1.2384,0.244997)(1.248,0.245687)(1.2576,0.24644)(1.2672,0.247261)
  (1.2768,0.248156)(1.2864,0.249131)(1.296,0.25019)(1.3056,0.251342)
  (1.3152,0.252593)(1.3248,0.25395)(1.3344,0.255422)(1.344,0.257015)
  (1.3536,0.258739)(1.3632,0.260603)(1.3728,0.262617)(1.3824,0.26479)
  (1.392,0.267133)(1.4016,0.269658)(1.4112,0.272375)(1.4208,0.275297)
  (1.4304,0.278436)(1.44,0.281806)(1.4496,0.285421)(1.4592,0.289294)
  (1.4688,0.29344)(1.4784,0.297875)(1.488,0.302614)(1.4976,0.307674)
  (1.5072,0.313072)(1.5168,0.318824)(1.5264,0.324948)(1.536,0.331463)
  (1.5456,0.338387)(1.5552,0.345739)(1.5648,0.353537)
  (1.5744,0.361803)(1.584,0.370554)(1.5936,0.379812)(1.6032,0.389596)
  (1.6128,0.399927)(1.6224,0.410824)(1.632,0.422308)(1.6416,0.434398)
  (1.6512,0.447116)(1.6608,0.46048)(1.6704,0.47451)(1.68,0.489224)
  (1.6896,0.504641)(1.6992,0.520778)(1.7088,0.537653)
  (1.7184,0.555283)(1.728,0.573681)(1.7376,0.592863)(1.7472,0.612842)
  (1.7568,0.63363)(1.7664,0.655237)(1.776,0.677674)(1.7856,0.700947)
  (1.7952,0.725063)(1.8048,0.750026)(1.8144,0.775838)(1.824,0.802501)
  (1.8336,0.830012)(1.8432,0.858368)(1.8528,0.887563)
  (1.8624,0.917588)(1.872,0.948434)(1.8816,0.980085)(1.8912,1.01253)
  (1.9008,1.04574)(1.9104,1.07971)(1.92,1.1144)(1.9296,1.1498)
  (1.9392,1.18586)(1.9488,1.22257)(1.9584,1.25988)(1.968,1.29775)
  (1.9776,1.33615)(1.9872,1.37504)(1.9968,1.41435)(2.0064,1.45406)
  (2.016,1.4941)(2.0256,1.53442)(2.0352,1.57496)(2.0448,1.61567)
  (2.0544,1.65649)(2.064,1.69735)(2.0736,1.73818)(2.0832,1.77892)
  (2.0928,1.81951)(2.1024,1.85986)(2.112,1.89992)(2.1216,1.9396)
  (2.1312,1.97884)(2.1408,2.01756)(2.1504,2.05569)(2.16,2.09314)
  (2.1696,2.12986)(2.1792,2.16576)(2.1888,2.20077)(2.1984,2.23482)
  (2.208,2.26783)(2.2176,2.29974)(2.2272,2.33048)(2.2368,2.35998)
  (2.2464,2.38817)(2.256,2.415)(2.2656,2.4404)(2.2752,2.46431)
  (2.2848,2.48668)(2.2944,2.50747)(2.304,2.52661)(2.3136,2.54407)
  (2.3232,2.5598)(2.3328,2.57377)(2.3424,2.58595)(2.352,2.5963)
  (2.3616,2.60481)(2.3712,2.61144)(2.3808,2.61619)(2.3904,2.61905)
  (2.4,2.62)(2.4096,2.61905)(2.4192,2.61619)(2.4288,2.61144)
  (2.4384,2.60481)(2.448,2.5963)(2.4576,2.58595)(2.4672,2.57377)
  (2.4768,2.5598)(2.4864,2.54407)(2.496,2.52661)(2.5056,2.50747)
  (2.5152,2.48668)(2.5248,2.46431)(2.5344,2.4404)(2.544,2.415)
  (2.5536,2.38817)(2.5632,2.35998)(2.5728,2.33048)(2.5824,2.29974)
  (2.592,2.26783)(2.6016,2.23482)(2.6112,2.20077)(2.6208,2.16576)
  (2.6304,2.12986)(2.64,2.09314)(2.6496,2.05569)(2.6592,2.01756)
  (2.6688,1.97884)(2.6784,1.9396)(2.688,1.89992)(2.6976,1.85986)
  (2.7072,1.81951)(2.7168,1.77892)(2.7264,1.73818)(2.736,1.69735)
  (2.7456,1.65649)(2.7552,1.61567)(2.7648,1.57496)(2.7744,1.53442)
  (2.784,1.4941)(2.7936,1.45406)(2.8032,1.41435)(2.8128,1.37504)
  (2.8224,1.33615)(2.832,1.29775)(2.8416,1.25988)(2.8512,1.22257)
  (2.8608,1.18586)(2.8704,1.1498)(2.88,1.1144)(2.8896,1.07971)
  (2.8992,1.04574)(2.9088,1.01253)(2.9184,0.980085)(2.928,0.948434)
  (2.9376,0.917588)(2.9472,0.887563)(2.9568,0.858368)
  (2.9664,0.830012)(2.976,0.802501)(2.9856,0.775838)(2.9952,0.750026)
  (3.0048,0.725063)(3.0144,0.700947)(3.024,0.677674)(3.0336,0.655237)
  (3.0432,0.63363)(3.0528,0.612842)(3.0624,0.592863)(3.072,0.573681)
  (3.0816,0.555283)(3.0912,0.537653)(3.1008,0.520778)
  (3.1104,0.504641)(3.12,0.489224)(3.1296,0.47451)(3.1392,0.46048)
  (3.1488,0.447116)(3.1584,0.434398)(3.168,0.422308)(3.1776,0.410824)
  (3.1872,0.399927)(3.1968,0.389596)(3.2064,0.379812)(3.216,0.370554)
  (3.2256,0.361803)(3.2352,0.353537)(3.2448,0.345739)
  (3.2544,0.338387)(3.264,0.331463)(3.2736,0.324948)(3.2832,0.318824)
  (3.2928,0.313072)(3.3024,0.307674)(3.312,0.302614)(3.3216,0.297875)
  (3.3312,0.29344)(3.3408,0.289294)(3.3504,0.285421)(3.36,0.281806)
  (3.3696,0.278436)(3.3792,0.275297)(3.3888,0.272375)
  (3.3984,0.269658)(3.408,0.267133)(3.4176,0.26479)(3.4272,0.262617)
  (3.4368,0.260603)(3.4464,0.258739)(3.456,0.257015)(3.4656,0.255422)
  (3.4752,0.25395)(3.4848,0.252593)(3.4944,0.251342)(3.504,0.25019)
  (3.5136,0.249131)(3.5232,0.248156)(3.5328,0.247261)(3.5424,0.24644)
  (3.552,0.245687)(3.5616,0.244997)(3.5712,0.244366)(3.5808,0.243789)
  (3.5904,0.243261)(3.6,0.24278)(3.6096,0.242341)(3.6192,0.24194)
  (3.6288,0.241576)(3.6384,0.241244)(3.648,0.240943)(3.6576,0.240669)
  (3.6672,0.240421)(3.6768,0.240196)(3.6864,0.239992)(3.696,0.239807)
  (3.7056,0.23964)(3.7152,0.239489)(3.7248,0.239353)(3.7344,0.23923)
  (3.744,0.239119)(3.7536,0.23902)(3.7632,0.23893)(3.7728,0.238849)
  (3.7824,0.238777)(3.792,0.238712)(3.8016,0.238654)(3.8112,0.238602)
  (3.8208,0.238555)(3.8304,0.238513)(3.84,0.238476)(3.8496,0.238442)
  (3.8592,0.238413)(3.8688,0.238386)(3.8784,0.238363)(3.888,0.238342)
  (3.8976,0.238323)(3.9072,0.238306)(3.9168,0.238292)
  (3.9264,0.238278)(3.936,0.238267)(3.9456,0.238257)(3.9552,0.238248)
  (3.9648,0.23824)(3.9744,0.238232)(3.984,0.238226)(3.9936,0.238221)
  (4.0032,0.238216)(4.0128,0.238212)(4.0224,0.238208)(4.032,0.238205)
  (4.0416,0.238202)(4.0512,0.238199)(4.0608,0.238197)
  (4.0704,0.238195)(4.08,0.238193)(4.0896,0.238192)(4.0992,0.23819)
  (4.1088,0.238189)(4.1184,0.238188)(4.128,0.238187)(4.1376,0.238187)
  (4.1472,0.238186)(4.1568,0.238185)(4.1664,0.238185)(4.176,0.238185)
  (4.1856,0.238184)(4.1952,0.238184)(4.2048,0.238184)
  (4.2144,0.238183)(4.224,0.238183)(4.2336,0.238183)(4.2432,0.238183)
  (4.2528,0.238183)(4.2624,0.238183)(4.272,0.238182)(4.2816,0.238182)
  (4.2912,0.238182)(4.3008,0.238182)(4.3104,0.238182)(4.32,0.238182)
  (4.3296,0.238182)(4.3392,0.238182)(4.3488,0.238182)
  (4.3584,0.238182)(4.368,0.238182)(4.3776,0.238182)(4.3872,0.238182)
  (4.3968,0.238182)(4.4064,0.238182)(4.416,0.238182)(4.4256,0.238182)
  (4.4352,0.238182)(4.4448,0.238182)(4.4544,0.238182)(4.464,0.238182)
  (4.4736,0.238182)(4.4832,0.238182)(4.4928,0.238182)
  (4.5024,0.238182)(4.512,0.238182)(4.5216,0.238182)(4.5312,0.238182)
  (4.5408,0.238182)(4.5504,0.238182)(4.56,0.238182)(4.5696,0.238182)
  (4.5792,0.238182)(4.5888,0.238182)(4.5984,0.238182)(4.608,0.238182)
  (4.6176,0.238182)(4.6272,0.238182)(4.6368,0.238182)
  (4.6464,0.238182)(4.656,0.238182)(4.6656,0.238182)(4.6752,0.238182)
  (4.6848,0.238182)(4.6944,0.238182)(4.704,0.238182)(4.7136,0.238182)
  (4.7232,0.238182)(4.7328,0.238182)(4.7424,0.238182)(4.752,0.238182)
  (4.7616,0.238182)(4.7712,0.238182)(4.7808,0.238182)
  (4.7904,0.238182)(4.8,0.238182)(4.7904,0.238182)(4.7808,0.238182)
  (4.7712,0.238182)(4.7616,0.238182)(4.752,0.238182)(4.7424,0.238182)
  (4.7328,0.238182)(4.7232,0.238182)(4.7136,0.238182)(4.704,0.238182)
  (4.6944,0.238182)(4.6848,0.238182)(4.6752,0.238182)
  (4.6656,0.238182)(4.656,0.238182)(4.6464,0.238182)(4.6368,0.238182)
  (4.6272,0.238182)(4.6176,0.238182)(4.608,0.238182)(4.5984,0.238182)
  (4.5888,0.238182)(4.5792,0.238182)(4.5696,0.238182)(4.56,0.238182)
  (4.5504,0.238182)(4.5408,0.238182)(4.5312,0.238182)
  (4.5216,0.238182)(4.512,0.238182)(4.5024,0.238182)(4.4928,0.238182)
  (4.4832,0.238182)(4.4736,0.238182)(4.464,0.238182)(4.4544,0.238182)
  (4.4448,0.238182)(4.4352,0.238182)(4.4256,0.238182)(4.416,0.238182)
  (4.4064,0.238182)(4.3968,0.238182)(4.3872,0.238182)
  (4.3776,0.238182)(4.368,0.238182)(4.3584,0.238182)(4.3488,0.238182)
  (4.3392,0.238182)(4.3296,0.238182)(4.32,0.238182)(4.3104,0.238182)
  (4.3008,0.238182)(4.2912,0.238182)(4.2816,0.238182)(4.272,0.238182)
  (4.2624,0.238182)(4.2528,0.238182)(4.2432,0.238182)
  (4.2336,0.238182)(4.224,0.238182)(4.2144,0.238182)(4.2048,0.238182)
  (4.1952,0.238182)(4.1856,0.238182)(4.176,0.238182)(4.1664,0.238182)
  (4.1568,0.238182)(4.1472,0.238182)(4.1376,0.238182)(4.128,0.238182)
  (4.1184,0.238182)(4.1088,0.238182)(4.0992,0.238182)
  (4.0896,0.238182)(4.08,0.238182)(4.0704,0.238182)(4.0608,0.238182)
  (4.0512,0.238182)(4.0416,0.238182)(4.032,0.238182)(4.0224,0.238182)
  (4.0128,0.238182)(4.0032,0.238182)(3.9936,0.238182)(3.984,0.238182)
  (3.9744,0.238182)(3.9648,0.238182)(3.9552,0.238182)
  (3.9456,0.238182)(3.936,0.238182)(3.9264,0.238182)(3.9168,0.238182)
  (3.9072,0.238182)(3.8976,0.238182)(3.888,0.238182)(3.8784,0.238182)
  (3.8688,0.238182)(3.8592,0.238182)(3.8496,0.238182)(3.84,0.238182)
  (3.8304,0.238182)(3.8208,0.238182)(3.8112,0.238182)
  (3.8016,0.238182)(3.792,0.238182)(3.7824,0.238182)(3.7728,0.238182)
  (3.7632,0.238182)(3.7536,0.238182)(3.744,0.238182)(3.7344,0.238182)
  (3.7248,0.238182)(3.7152,0.238182)(3.7056,0.238182)(3.696,0.238182)
  (3.6864,0.238182)(3.6768,0.238182)(3.6672,0.238182)
  (3.6576,0.238182)(3.648,0.238182)(3.6384,0.238182)(3.6288,0.238182)
  (3.6192,0.238182)(3.6096,0.238182)(3.6,0.238182)(3.5904,0.238182)
  (3.5808,0.238182)(3.5712,0.238182)(3.5616,0.238182)(3.552,0.238182)
  (3.5424,0.238182)(3.5328,0.238182)(3.5232,0.238182)
  (3.5136,0.238182)(3.504,0.238182)(3.4944,0.238182)(3.4848,0.238182)
  (3.4752,0.238182)(3.4656,0.238182)(3.456,0.238182)(3.4464,0.238182)
  (3.4368,0.238182)(3.4272,0.238182)(3.4176,0.238182)(3.408,0.238182)
  (3.3984,0.238182)(3.3888,0.238182)(3.3792,0.238182)
  (3.3696,0.238182)(3.36,0.238182)(3.3504,0.238182)(3.3408,0.238182)
  (3.3312,0.238182)(3.3216,0.238182)(3.312,0.238182)(3.3024,0.238182)
  (3.2928,0.238182)(3.2832,0.238182)(3.2736,0.238182)(3.264,0.238182)
  (3.2544,0.238182)(3.2448,0.238182)(3.2352,0.238182)
  (3.2256,0.238182)(3.216,0.238182)(3.2064,0.238182)(3.1968,0.238182)
  (3.1872,0.238182)(3.1776,0.238182)(3.168,0.238182)(3.1584,0.238182)
  (3.1488,0.238182)(3.1392,0.238182)(3.1296,0.238182)(3.12,0.238182)
  (3.1104,0.238182)(3.1008,0.238182)(3.0912,0.238182)
  (3.0816,0.238182)(3.072,0.238182)(3.0624,0.238182)(3.0528,0.238182)
  (3.0432,0.238182)(3.0336,0.238182)(3.024,0.238182)(3.0144,0.238182)
  (3.0048,0.238182)(2.9952,0.238182)(2.9856,0.238182)(2.976,0.238182)
  (2.9664,0.238182)(2.9568,0.238182)(2.9472,0.238182)
  (2.9376,0.238182)(2.928,0.238182)(2.9184,0.238182)(2.9088,0.238182)
  (2.8992,0.238182)(2.8896,0.238182)(2.88,0.238182)(2.8704,0.238182)
  (2.8608,0.238182)(2.8512,0.238182)(2.8416,0.238182)(2.832,0.238182)
  (2.8224,0.238182)(2.8128,0.238182)(2.8032,0.238182)
  (2.7936,0.238182)(2.784,0.238182)(2.7744,0.238182)(2.7648,0.238182)
  (2.7552,0.238182)(2.7456,0.238182)(2.736,0.238182)(2.7264,0.238182)
  (2.7168,0.238182)(2.7072,0.238182)(2.6976,0.238182)(2.688,0.238182)
  (2.6784,0.238182)(2.6688,0.238182)(2.6592,0.238182)
  (2.6496,0.238182)(2.64,0.238182)(2.6304,0.238182)(2.6208,0.238182)
  (2.6112,0.238182)(2.6016,0.238182)(2.592,0.238182)(2.5824,0.238182)
  (2.5728,0.238182)(2.5632,0.238182)(2.5536,0.238182)(2.544,0.238182)
  (2.5344,0.238182)(2.5248,0.238182)(2.5152,0.238182)
  (2.5056,0.238182)(2.496,0.238182)(2.4864,0.238182)(2.4768,0.238182)
  (2.4672,0.238182)(2.4576,0.238182)(2.448,0.238182)(2.4384,0.238182)
  (2.4288,0.238182)(2.4192,0.238182)(2.4096,0.238182)(2.4,0.238182)
  (2.3904,0.238182)(2.3808,0.238182)(2.3712,0.238182)
  (2.3616,0.238182)(2.352,0.238182)(2.3424,0.238182)(2.3328,0.238182)
  (2.3232,0.238182)(2.3136,0.238182)(2.304,0.238182)(2.2944,0.238182)
  (2.2848,0.238182)(2.2752,0.238182)(2.2656,0.238182)(2.256,0.238182)
  (2.2464,0.238182)(2.2368,0.238182)(2.2272,0.238182)
  (2.2176,0.238182)(2.208,0.238182)(2.1984,0.238182)(2.1888,0.238182)
  (2.1792,0.238182)(2.1696,0.238182)(2.16,0.238182)(2.1504,0.238182)
  (2.1408,0.238182)(2.1312,0.238182)(2.1216,0.238182)(2.112,0.238182)
  (2.1024,0.238182)(2.0928,0.238182)(2.0832,0.238182)
  (2.0736,0.238182)(2.064,0.238182)(2.0544,0.238182)(2.0448,0.238182)
  (2.0352,0.238182)(2.0256,0.238182)(2.016,0.238182)(2.0064,0.238182)
  (1.9968,0.238182)(1.9872,0.238182)(1.9776,0.238182)(1.968,0.238182)
  (1.9584,0.238182)(1.9488,0.238182)(1.9392,0.238182)
  (1.9296,0.238182)(1.92,0.238182)(1.9104,0.238182)(1.9008,0.238182)
  (1.8912,0.238182)(1.8816,0.238182)(1.872,0.238182)(1.8624,0.238182)
  (1.8528,0.238182)(1.8432,0.238182)(1.8336,0.238182)(1.824,0.238182)
  (1.8144,0.238182)(1.8048,0.238182)(1.7952,0.238182)
  (1.7856,0.238182)(1.776,0.238182)(1.7664,0.238182)(1.7568,0.238182)
  (1.7472,0.238182)(1.7376,0.238182)(1.728,0.238182)(1.7184,0.238182)
  (1.7088,0.238182)(1.6992,0.238182)(1.6896,0.238182)(1.68,0.238182)
  (1.6704,0.238182)(1.6608,0.238182)(1.6512,0.238182)
  (1.6416,0.238182)(1.632,0.238182)(1.6224,0.238182)(1.6128,0.238182)
  (1.6032,0.238182)(1.5936,0.238182)(1.584,0.238182)(1.5744,0.238182)
  (1.5648,0.238182)(1.5552,0.238182)(1.5456,0.238182)(1.536,0.238182)
  (1.5264,0.238182)(1.5168,0.238182)(1.5072,0.238182)
  (1.4976,0.238182)(1.488,0.238182)(1.4784,0.238182)(1.4688,0.238182)
  (1.4592,0.238182)(1.4496,0.238182)(1.44,0.238182)(1.4304,0.238182)
  (1.4208,0.238182)(1.4112,0.238182)(1.4016,0.238182)(1.392,0.238182)
  (1.3824,0.238182)(1.3728,0.238182)(1.3632,0.238182)
  (1.3536,0.238182)(1.344,0.238182)(1.3344,0.238182)(1.3248,0.238182)
  (1.3152,0.238182)(1.3056,0.238182)(1.296,0.238182)(1.2864,0.238182)
  (1.2768,0.238182)(1.2672,0.238182)(1.2576,0.238182)(1.248,0.238182)
  (1.2384,0.238182)(1.2288,0.238182)(1.2192,0.238182)
  (1.2096,0.238182)(1.2,0.238182)(1.1904,0.238182)(1.1808,0.238182)
  (1.1712,0.238182)(1.1616,0.238182)(1.152,0.238182)(1.1424,0.238182)
  (1.1328,0.238182)(1.1232,0.238182)(1.1136,0.238182)(1.104,0.238182)
  (1.0944,0.238182)(1.0848,0.238182)(1.0752,0.238182)
  (1.0656,0.238182)(1.056,0.238182)(1.0464,0.238182)(1.0368,0.238182)
  (1.0272,0.238182)(1.0176,0.238182)(1.008,0.238182)(0.9984,0.238182)
  (0.9888,0.238182)(0.9792,0.238182)(0.9696,0.238182)(0.96,0.238182)
  (0.9504,0.238182)(0.9408,0.238182)(0.9312,0.238182)
  (0.9216,0.238182)(0.912,0.238182)(0.9024,0.238182)(0.8928,0.238182)
  (0.8832,0.238182)(0.8736,0.238182)(0.864,0.238182)(0.8544,0.238182)
  (0.8448,0.238182)(0.8352,0.238182)(0.8256,0.238182)(0.816,0.238182)
  (0.8064,0.238182)(0.7968,0.238182)(0.7872,0.238182)
  (0.7776,0.238182)(0.768,0.238182)(0.7584,0.238182)(0.7488,0.238182)
  (0.7392,0.238182)(0.7296,0.238182)(0.72,0.238182)(0.7104,0.238182)
  (0.7008,0.238182)(0.6912,0.238182)(0.6816,0.238182)(0.672,0.238182)
  (0.6624,0.238182)(0.6528,0.238182)(0.6432,0.238182)
  (0.6336,0.238182)(0.624,0.238182)(0.6144,0.238182)(0.6048,0.238182)
  (0.5952,0.238182)(0.5856,0.238182)(0.576,0.238182)(0.5664,0.238182)
  (0.5568,0.238182)(0.5472,0.238182)(0.5376,0.238182)(0.528,0.238182)
  (0.5184,0.238182)(0.5088,0.238182)(0.4992,0.238182)
  (0.4896,0.238182)(0.48,0.238182)(0.4704,0.238182)(0.4608,0.238182)
  (0.4512,0.238182)(0.4416,0.238182)(0.432,0.238182)(0.4224,0.238182)
  (0.4128,0.238182)(0.4032,0.238182)(0.3936,0.238182)(0.384,0.238182)
  (0.3744,0.238182)(0.3648,0.238182)(0.3552,0.238182)
  (0.3456,0.238182)(0.336,0.238182)(0.3264,0.238182)(0.3168,0.238182)
  (0.3072,0.238182)(0.2976,0.238182)(0.288,0.238182)(0.2784,0.238182)
  (0.2688,0.238182)(0.2592,0.238182)(0.2496,0.238182)(0.24,0.238182)
  (0.2304,0.238182)(0.2208,0.238182)(0.2112,0.238182)
  (0.2016,0.238182)(0.192,0.238182)(0.1824,0.238182)(0.1728,0.238182)
  (0.1632,0.238182)(0.1536,0.238182)(0.144,0.238182)(0.1344,0.238182)
  (0.1248,0.238182)(0.1152,0.238182)(0.1056,0.238182)(0.096,0.238182)
  (0.0864,0.238182)(0.0768,0.238182)(0.0672,0.238182)
  (0.0576,0.238182)(0.048,0.238182)(0.0384,0.238182)(0.0288,0.238182)
  (0.0192,0.238182)(0.0096,0.238182)(0,0.238182)
\path(0.6,1.66727)(0.48,1.66727)
\allinethickness{0.0140584cm}%
\path(0.515146,1.68288)(0.491715,1.66142)
\path(0.515146,1.66629)(0.503431,1.65556)
\path(0.491715,1.67313)(0.511518,1.65151)
\path(0.503431,1.67899)(0.515146,1.6662)
\allinethickness{0.8pt}%
\path(0.515146,1.66727)(0.515146,1.68485)(0.48,1.66727)
  (0.515146,1.6497)(0.515146,1.66727)
\path(0.6,1.66727)(0.72,1.66727)
\allinethickness{0.0140584cm}%
\path(0.684854,1.66142)(0.696647,1.6556)
\path(0.684854,1.67313)(0.70844,1.66149)
\path(0.700611,1.65758)(0.708285,1.67313)
\path(0.684854,1.65524)(0.696569,1.67899)
\allinethickness{0.8pt}%
\path(0.684854,1.66727)(0.684854,1.6497)(0.72,1.66727)
  (0.684854,1.68485)(0.684854,1.66727)
\path(2.4,0.119091)(1.92,0.119091)
\allinethickness{0.0140584cm}%
\path(1.94343,0.107376)(1.94558,0.131882)
\path(1.93172,0.113233)(1.93279,0.125486)
\path(1.95515,0.124949)(1.93521,0.126698)
\path(1.95515,0.113233)(1.92673,0.115727)
\allinethickness{0.8pt}%
\path(1.95515,0.119091)(1.95515,0.136664)(1.92,0.119091)
  (1.95515,0.101518)(1.95515,0.119091)
\path(2.4,0.119091)(2.88,0.119091)
\allinethickness{0.0140584cm}%
\path(2.85966,0.12926)(2.84485,0.124949)
\path(2.87447,0.121855)(2.84485,0.113233)
\path(2.84859,0.134798)(2.85657,0.107376)
\path(2.86429,0.126944)(2.86828,0.113233)
\allinethickness{0.8pt}%
\path(2.84485,0.119091)(2.84485,0.101518)(2.88,0.119091)
  (2.84485,0.136664)(2.84485,0.119091)
\put(0.6,1.77271){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\lambda$}}}
\put(2.4,0.013653){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $a$}}}
\put(6,1.42909){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\xrightarrow[]{\lambda\gg a}$}}}
\path(7.2,0.238182)(12,0.238182)
\path(7.2,1.54818)(7.20336,1.54811)(7.20672,1.54789)
  (7.21008,1.54752)(7.21344,1.547)(7.2168,1.54634)(7.22016,1.54554)
  (7.22352,1.54459)(7.22688,1.54349)(7.23024,1.54226)(7.2336,1.54089)
  (7.23696,1.53937)(7.24032,1.53772)(7.24368,1.53594)
  (7.24704,1.53402)(7.2504,1.53198)(7.25376,1.5298)(7.25712,1.5275)
  (7.26048,1.52508)(7.26384,1.52255)(7.2672,1.51989)(7.27056,1.51712)
  (7.27392,1.51425)(7.27728,1.51127)(7.28064,1.50818)(7.284,1.505)
  (7.28736,1.50173)(7.29072,1.49836)(7.29408,1.49491)
  (7.29744,1.49138)(7.3008,1.48777)(7.30416,1.48409)(7.30752,1.48034)
  (7.31088,1.47652)(7.31424,1.47265)(7.3176,1.46873)(7.32096,1.46475)
  (7.32432,1.46073)(7.32768,1.45667)(7.33104,1.45258)(7.3344,1.44846)
  (7.33776,1.44431)(7.34112,1.44015)(7.34448,1.43597)
  (7.34784,1.43178)(7.3512,1.42759)(7.35456,1.42341)(7.35792,1.41923)
  (7.36128,1.41506)(7.36464,1.4109)(7.368,1.40678)(7.37136,1.40267)
  (7.37472,1.39861)(7.37808,1.39457)(7.38144,1.39059)(7.3848,1.38665)
  (7.38816,1.38276)(7.39152,1.37893)(7.39488,1.37516)
  (7.39824,1.37146)(7.4016,1.36783)(7.40496,1.36427)(7.40832,1.3608)
  (7.41168,1.35741)(7.41504,1.35411)(7.4184,1.3509)(7.42176,1.34779)
  (7.42512,1.34478)(7.42848,1.34187)(7.43184,1.33907)(7.4352,1.33638)
  (7.43856,1.33381)(7.44192,1.33136)(7.44528,1.32902)
  (7.44864,1.32681)(7.452,1.32473)(7.45536,1.32278)(7.45872,1.32095)
  (7.46208,1.31927)(7.46544,1.31771)(7.4688,1.3163)(7.47216,1.31503)
  (7.47552,1.31389)(7.47888,1.3129)(7.48224,1.31205)(7.4856,1.31135)
  (7.48896,1.31079)(7.49232,1.31038)(7.49568,1.31012)
  (7.49904,1.31001)(7.5024,1.31004)(7.50576,1.31022)(7.50912,1.31054)
  (7.51248,1.31102)(7.51584,1.31163)(7.5192,1.3124)(7.52256,1.31331)
  (7.52592,1.31436)(7.52928,1.31555)(7.53264,1.31689)(7.536,1.31836)
  (7.53936,1.31997)(7.54272,1.32172)(7.54608,1.3236)(7.54944,1.32561)
  (7.5528,1.32775)(7.55616,1.33001)(7.55952,1.33239)(7.56288,1.3349)
  (7.56624,1.33752)(7.5696,1.34026)(7.57296,1.3431)(7.57632,1.34605)
  (7.57968,1.34911)(7.58304,1.35226)(7.5864,1.35551)(7.58976,1.35885)
  (7.59312,1.36228)(7.59648,1.36579)(7.59984,1.36937)(7.6032,1.37303)
  (7.60656,1.37677)(7.60992,1.38056)(7.61328,1.38442)
  (7.61664,1.38833)(7.62,1.39229)(7.62336,1.3963)(7.62672,1.40034)
  (7.63008,1.40443)(7.63344,1.40854)(7.6368,1.41268)(7.64016,1.41684)
  (7.64352,1.42102)(7.64688,1.4252)(7.65024,1.42939)(7.6536,1.43358)
  (7.65696,1.43776)(7.66032,1.44194)(7.66368,1.44609)
  (7.66704,1.45023)(7.6704,1.45434)(7.67376,1.45842)(7.67712,1.46246)
  (7.68048,1.46646)(7.68384,1.47042)(7.6872,1.47432)(7.69056,1.47817)
  (7.69392,1.48195)(7.69728,1.48567)(7.70064,1.48933)(7.704,1.4929)
  (7.70736,1.4964)(7.71072,1.49982)(7.71408,1.50314)(7.71744,1.50638)
  (7.7208,1.50952)(7.72416,1.51256)(7.72752,1.51549)(7.73088,1.51832)
  (7.73424,1.52104)(7.7376,1.52365)(7.74096,1.52614)(7.74432,1.5285)
  (7.74768,1.53075)(7.75104,1.53287)(7.7544,1.53486)(7.75776,1.53672)
  (7.76112,1.53845)(7.76448,1.54004)(7.76784,1.54149)(7.7712,1.54281)
  (7.77456,1.54398)(7.77792,1.54501)(7.78128,1.5459)(7.78464,1.54664)
  (7.788,1.54724)(7.79136,1.54769)(7.79472,1.548)(7.79808,1.54816)
  (7.80144,1.54817)(7.8048,1.54803)(7.80816,1.54775)(7.81152,1.54732)
  (7.81488,1.54674)(7.81824,1.54602)(7.8216,1.54515)(7.82496,1.54414)
  (7.82832,1.54298)(7.83168,1.54169)(7.83504,1.54025)(7.8384,1.53868)
  (7.84176,1.53697)(7.84512,1.53513)(7.84848,1.53316)
  (7.85184,1.53106)(7.8552,1.52883)(7.85856,1.52648)(7.86192,1.52401)
  (7.86528,1.52142)(7.86864,1.51872)(7.872,1.5159)(7.87536,1.51298)
  (7.87872,1.50996)(7.88208,1.50683)(7.88544,1.50361)(7.8888,1.5003)
  (7.89216,1.49689)(7.89552,1.49341)(7.89888,1.48984)(7.90224,1.4862)
  (7.9056,1.48249)(7.90896,1.47871)(7.91232,1.47487)(7.91568,1.47098)
  (7.91904,1.46703)(7.9224,1.46303)(7.92576,1.459)(7.92912,1.45492)
  (7.93248,1.45082)(7.93584,1.44669)(7.9392,1.44253)(7.94256,1.43836)
  (7.94592,1.43418)(7.94928,1.42999)(7.95264,1.4258)(7.956,1.42161)
  (7.95936,1.41744)(7.96272,1.41327)(7.96608,1.40913)
  (7.96944,1.40501)(7.9728,1.40093)(7.97616,1.39687)(7.97952,1.39286)
  (7.98288,1.38889)(7.98624,1.38497)(7.9896,1.38111)(7.99296,1.3773)
  (7.99632,1.37356)(7.99968,1.36989)(8.00304,1.36629)(8.0064,1.36277)
  (8.00976,1.35933)(8.01312,1.35598)(8.01648,1.35272)
  (8.01984,1.34955)(8.0232,1.34648)(8.02656,1.34352)(8.02992,1.34066)
  (8.03328,1.3379)(8.03664,1.33527)(8.04,1.33274)
\path(8.04,1.33274)(8.04336,1.33034)(8.04672,1.32806)
  (8.05008,1.32591)(8.05344,1.32388)(8.0568,1.32198)(8.06016,1.32021)
  (8.06352,1.31858)(8.06688,1.31709)(8.07024,1.31574)(8.0736,1.31452)
  (8.07696,1.31345)(8.08032,1.31252)(8.08368,1.31173)(8.08704,1.3111)
  (8.0904,1.3106)(8.09376,1.31025)(8.09712,1.31005)(8.10048,1.31)
  (8.10384,1.3101)(8.1072,1.31034)(8.11056,1.31073)(8.11392,1.31126)
  (8.11728,1.31194)(8.12064,1.31277)(8.124,1.31374)(8.12736,1.31485)
  (8.13072,1.31611)(8.13408,1.3175)(8.13744,1.31904)(8.1408,1.32071)
  (8.14416,1.32251)(8.14752,1.32444)(8.15088,1.32651)(8.15424,1.3287)
  (8.1576,1.33102)(8.16096,1.33345)(8.16432,1.33601)(8.16768,1.33868)
  (8.17104,1.34146)(8.1744,1.34435)(8.17776,1.34735)(8.18112,1.35045)
  (8.18448,1.35364)(8.18784,1.35693)(8.1912,1.36031)(8.19456,1.36377)
  (8.19792,1.36731)(8.20128,1.37093)(8.20464,1.37463)(8.208,1.37838)
  (8.21136,1.38221)(8.21472,1.38609)(8.21808,1.39002)(8.22144,1.394)
  (8.2248,1.39803)(8.22816,1.40209)(8.23152,1.40619)(8.23488,1.41031)
  (8.23824,1.41446)(8.2416,1.41863)(8.24496,1.42281)(8.24832,1.427)
  (8.25168,1.43119)(8.25504,1.43537)(8.2584,1.43955)(8.26176,1.44372)
  (8.26512,1.44787)(8.26848,1.45199)(8.27184,1.45609)(8.2752,1.46015)
  (8.27856,1.46418)(8.28192,1.46816)(8.28528,1.4721)(8.28864,1.47598)
  (8.292,1.4798)(8.29536,1.48356)(8.29872,1.48725)(8.30208,1.49087)
  (8.30544,1.49441)(8.3088,1.49787)(8.31216,1.50125)(8.31552,1.50454)
  (8.31888,1.50773)(8.32224,1.51083)(8.3256,1.51383)(8.32896,1.51672)
  (8.33232,1.5195)(8.33568,1.52217)(8.33904,1.52473)(8.3424,1.52717)
  (8.34576,1.52948)(8.34912,1.53167)(8.35248,1.53374)
  (8.35584,1.53567)(8.3592,1.53748)(8.36256,1.53915)(8.36592,1.54068)
  (8.36928,1.54207)(8.37264,1.54333)(8.376,1.54444)(8.37936,1.54541)
  (8.38272,1.54624)(8.38608,1.54692)(8.38944,1.54745)(8.3928,1.54784)
  (8.39616,1.54809)(8.39952,1.54818)(8.40288,1.54813)
  (8.40624,1.54793)(8.4096,1.54758)(8.41296,1.54709)(8.41632,1.54645)
  (8.41968,1.54566)(8.42304,1.54473)(8.4264,1.54366)(8.42976,1.54245)
  (8.43312,1.54109)(8.43648,1.5396)(8.43984,1.53797)(8.4432,1.5362)
  (8.44656,1.5343)(8.44992,1.53228)(8.45328,1.53012)(8.45664,1.52784)
  (8.46,1.52544)(8.46336,1.52292)(8.46672,1.52028)(8.47008,1.51753)
  (8.47344,1.51467)(8.4768,1.5117)(8.48016,1.50863)(8.48352,1.50546)
  (8.48688,1.5022)(8.49024,1.49885)(8.4936,1.49541)(8.49696,1.49189)
  (8.50032,1.48829)(8.50368,1.48462)(8.50704,1.48088)(8.5104,1.47707)
  (8.51376,1.47321)(8.51712,1.46929)(8.52048,1.46532)
  (8.52384,1.46131)(8.5272,1.45726)(8.53056,1.45317)(8.53392,1.44905)
  (8.53728,1.44491)(8.54064,1.44075)(8.544,1.43657)(8.54736,1.43238)
  (8.55072,1.42819)(8.55408,1.424)(8.55744,1.41982)(8.5608,1.41565)
  (8.56416,1.4115)(8.56752,1.40736)(8.57088,1.40326)(8.57424,1.39918)
  (8.5776,1.39515)(8.58096,1.39115)(8.58432,1.38721)(8.58768,1.38331)
  (8.59104,1.37947)(8.5944,1.37569)(8.59776,1.37198)(8.60112,1.36834)
  (8.60448,1.36477)(8.60784,1.36129)(8.6112,1.35789)(8.61456,1.35457)
  (8.61792,1.35135)(8.62128,1.34822)(8.62464,1.3452)(8.628,1.34228)
  (8.63136,1.33946)(8.63472,1.33676)(8.63808,1.33417)(8.64144,1.3317)
  (8.6448,1.32935)(8.64816,1.32712)(8.65152,1.32502)(8.65488,1.32305)
  (8.65824,1.32121)(8.6616,1.3195)(8.66496,1.31793)(8.66832,1.31649)
  (8.67168,1.3152)(8.67504,1.31405)(8.6784,1.31303)(8.68176,1.31217)
  (8.68512,1.31144)(8.68848,1.31087)(8.69184,1.31043)(8.6952,1.31015)
  (8.69856,1.31001)(8.70192,1.31002)(8.70528,1.31018)
  (8.70864,1.31049)(8.712,1.31094)(8.71536,1.31154)(8.71872,1.31228)
  (8.72208,1.31317)(8.72544,1.3142)(8.7288,1.31538)(8.73216,1.31669)
  (8.73552,1.31814)(8.73888,1.31974)(8.74224,1.32146)(8.7456,1.32332)
  (8.74896,1.32531)(8.75232,1.32743)(8.75568,1.32968)
  (8.75904,1.33205)(8.7624,1.33453)(8.76576,1.33714)(8.76912,1.33986)
  (8.77248,1.34269)(8.77584,1.34562)(8.7792,1.34866)(8.78256,1.3518)
  (8.78592,1.35504)(8.78928,1.35837)(8.79264,1.36178)(8.796,1.36528)
  (8.79936,1.36886)(8.80272,1.37251)(8.80608,1.37623)
  (8.80944,1.38002)(8.8128,1.38386)(8.81616,1.38777)(8.81952,1.39172)
  (8.82288,1.39572)(8.82624,1.39976)(8.8296,1.40384)(8.83296,1.40795)
  (8.83632,1.41209)(8.83968,1.41625)(8.84304,1.42042)(8.8464,1.4246)
  (8.84976,1.42879)(8.85312,1.43298)(8.85648,1.43717)
  (8.85984,1.44134)(8.8632,1.4455)(8.86656,1.44964)(8.86992,1.45375)
  (8.87328,1.45784)(8.87664,1.46188)(8.88,1.46589)
\path(8.88,1.46589)(9.12,1.46589)
\allinethickness{0.0140584cm}%
\path(9.04971,1.45188)(9.06142,1.4366)
\path(9.04971,1.47302)(9.07314,1.44246)
\path(9.04971,1.49416)(9.08485,1.44832)
\path(9.06744,1.49217)(9.09657,1.45418)
\path(9.09372,1.47903)(9.10828,1.46003)
\path(9.06435,1.43807)(9.10828,1.47175)
\path(9.04971,1.44168)(9.09657,1.47761)
\path(9.04971,1.45652)(9.08485,1.48347)
\path(9.04971,1.47136)(9.07314,1.48932)
\path(9.04971,1.4862)(9.06142,1.49518)
\allinethickness{0.8pt}%
\path(9.04971,1.46589)(9.04971,1.43075)(9.12,1.46589)
  (9.04971,1.50104)(9.04971,1.46589)
\allinethickness{0.0140584cm}%
\color{rgb_cccccc}%
\path(9.68219,0.238182)(9.68222,0.238222)
\path(9.66575,0.238182)(9.66658,0.239543)
\path(9.64932,0.238182)(9.65647,0.249954)
\path(9.63288,0.238182)(9.65146,0.268778)
\path(9.61644,0.238182)(9.64749,0.289296)
\path(9.6,0.238182)(9.64583,0.31362)
\path(9.58356,0.238182)(9.64416,0.337945)
\path(9.56712,0.238182)(9.6425,0.36227)
\path(9.55068,0.238182)(9.64084,0.386594)
\path(9.53425,0.238182)(9.53625,0.24148)
\path(9.5452,0.256206)(9.63918,0.410919)
\path(9.51781,0.238182)(9.51783,0.238222)
\path(9.55297,0.296073)(9.63805,0.436124)
\path(9.55506,0.326563)(9.6374,0.462105)
\path(9.55714,0.357053)(9.63674,0.488086)
\path(9.55922,0.387543)(9.63608,0.514066)
\path(9.56131,0.418033)(9.63543,0.540047)
\path(9.56221,0.446584)(9.63477,0.566028)
\path(9.56293,0.474818)(9.63411,0.592009)
\path(9.56364,0.503052)(9.63346,0.617989)
\path(9.56435,0.531286)(9.6328,0.64397)
\path(9.56506,0.559521)(9.63215,0.669951)
\path(9.56578,0.587755)(9.63149,0.695931)
\path(9.56649,0.615989)(9.63083,0.721912)
\path(9.5672,0.644223)(9.63018,0.747893)
\path(9.56792,0.672458)(9.62952,0.773874)
\path(9.56863,0.700692)(9.62887,0.799854)
\path(9.56934,0.728926)(9.62847,0.826262)
\path(9.57006,0.75716)(9.6281,0.852718)
\path(9.57077,0.785395)(9.62774,0.879174)
\path(9.57135,0.813416)(9.62737,0.90563)
\path(9.57174,0.841109)(9.627,0.932086)
\path(9.57212,0.868803)(9.62663,0.958542)
\path(9.5725,0.896496)(9.62627,0.984999)
\path(9.57289,0.92419)(9.6259,1.01145)
\path(9.57327,0.951883)(9.62553,1.03791)
\path(9.57366,0.979576)(9.62517,1.06437)
\path(9.57404,1.00727)(9.6248,1.09082)
\path(9.57443,1.03496)(9.62443,1.11728)
\path(9.57481,1.06266)(9.62406,1.14374)
\path(9.5752,1.09035)(9.6237,1.17019)
\path(9.57558,1.11804)(9.62333,1.19665)
\path(9.57596,1.14574)(9.62296,1.2231)
\path(9.57635,1.17343)(9.62259,1.24956)
\path(9.57673,1.20112)(9.62223,1.27602)
\path(9.57712,1.22882)(9.62186,1.30247)
\path(9.5775,1.25651)(9.62149,1.32893)
\path(9.57789,1.2842)(9.62113,1.35538)
\path(9.57827,1.3119)(9.62076,1.38184)
\path(9.57866,1.33959)(9.62039,1.4083)
\path(9.57904,1.36728)(9.62002,1.43475)
\path(9.57942,1.39498)(9.61966,1.46121)
\path(9.57981,1.42267)(9.61929,1.48766)
\path(9.58019,1.45037)(9.61895,1.51417)
\path(9.58058,1.47806)(9.61862,1.54069)
\path(9.58094,1.50572)(9.61829,1.56721)
\path(9.58129,1.53335)(9.61796,1.59373)
\path(9.58163,1.56097)(9.61763,1.62024)
\path(9.58197,1.5886)(9.61731,1.64676)
\path(9.58232,1.61622)(9.61698,1.67328)
\path(9.58266,1.64385)(9.61665,1.6998)
\path(9.583,1.67147)(9.61632,1.72632)
\path(9.58334,1.6991)(9.61599,1.75284)
\path(9.58369,1.72672)(9.61566,1.77936)
\path(9.58403,1.75435)(9.61533,1.80588)
\path(9.58437,1.78197)(9.615,1.8324)
\path(9.58471,1.8096)(9.61467,1.85892)
\path(9.58506,1.83722)(9.61434,1.88543)
\path(9.5854,1.86485)(9.61402,1.91195)
\path(9.58574,1.89247)(9.61369,1.93847)
\path(9.58609,1.9201)(9.61336,1.96499)
\path(9.58643,1.94772)(9.61303,1.99151)
\path(9.58677,1.97535)(9.6127,2.01803)
\path(9.58711,2.00297)(9.61237,2.04455)
\path(9.58746,2.0306)(9.61204,2.07107)
\path(9.5878,2.05822)(9.61171,2.09759)
\path(9.58814,2.08585)(9.61138,2.12411)
\path(9.58848,2.11347)(9.61105,2.15062)
\path(9.58883,2.1411)(9.61073,2.17714)
\path(9.58917,2.16872)(9.6104,2.20366)
\path(9.58951,2.19635)(9.61007,2.23018)
\path(9.58986,2.22397)(9.60974,2.2567)
\path(9.5902,2.25159)(9.60919,2.28286)
\path(9.59072,2.27951)(9.60848,2.30876)
\path(9.59149,2.30784)(9.60778,2.33466)
\path(9.59226,2.33618)(9.60707,2.36055)
\path(9.59304,2.36451)(9.60637,2.38645)
\path(9.59381,2.39284)(9.60566,2.41235)
\path(9.59458,2.42117)(9.60495,2.43825)
\path(9.59535,2.4495)(9.60425,2.46415)
\path(9.59612,2.47784)(9.60354,2.49005)
\path(9.5969,2.50617)(9.60284,2.51595)
\path(9.59767,2.5345)(9.60213,2.54184)
\path(9.59844,2.56283)(9.60142,2.56774)
\path(9.59921,2.59116)(9.60072,2.59364)
\path(9.59999,2.6195)(9.60001,2.61954)
\path(9.60045,2.60331)(9.59956,2.60386)
\path(9.60091,2.58663)(9.59912,2.58772)
\path(9.60136,2.56994)(9.59868,2.57157)
\path(9.60182,2.55326)(9.59824,2.55543)
\path(9.60227,2.53657)(9.5978,2.53929)
\path(9.60273,2.51989)(9.59736,2.52315)
\path(9.60318,2.5032)(9.59692,2.50701)
\path(9.60364,2.48652)(9.59648,2.49087)
\path(9.60409,2.46983)(9.59604,2.47472)
\path(9.60455,2.45315)(9.5956,2.45858)
\path(9.605,2.43646)(9.59516,2.44244)
\path(9.60546,2.41978)(9.59472,2.4263)
\path(9.60591,2.40309)(9.59428,2.41016)
\path(9.60637,2.3864)(9.59384,2.39401)
\path(9.60682,2.36972)(9.5934,2.37787)
\path(9.60728,2.35303)(9.59296,2.36173)
\path(9.60773,2.33635)(9.59252,2.34559)
\path(9.60819,2.31966)(9.59208,2.32945)
\path(9.60864,2.30298)(9.59164,2.31331)
\path(9.6091,2.28629)(9.5912,2.29716)
\path(9.60955,2.26961)(9.59076,2.28102)
\path(9.60978,2.25306)(9.59036,2.26485)
\path(9.60999,2.23652)(9.59016,2.24857)
\path(9.61019,2.21999)(9.58996,2.23228)
\path(9.6104,2.20346)(9.58976,2.21599)
\path(9.6106,2.18692)(9.58955,2.19971)
\path(9.61081,2.17039)(9.58935,2.18342)
\path(9.61101,2.15385)(9.58915,2.16714)
\path(9.61122,2.13732)(9.58895,2.15085)
\path(9.61142,2.12079)(9.58875,2.13456)
\path(9.61163,2.10425)(9.58854,2.11828)
\path(9.61183,2.08772)(9.58834,2.10199)
\path(9.61204,2.07119)(9.58814,2.0857)
\path(9.61225,2.05465)(9.58794,2.06942)
\path(9.61245,2.03812)(9.58774,2.05313)
\path(9.61266,2.02158)(9.58753,2.03684)
\path(9.61286,2.00505)(9.58733,2.02056)
\path(9.61307,1.98852)(9.58713,2.00427)
\path(9.61327,1.97198)(9.58693,1.98799)
\path(9.61348,1.95545)(9.58673,1.9717)
\path(9.61368,1.93892)(9.58652,1.95541)
\path(9.61389,1.92238)(9.58632,1.93913)
\path(9.61409,1.90585)(9.58612,1.92284)
\path(9.6143,1.88931)(9.58592,1.90655)
\path(9.6145,1.87278)(9.58572,1.89027)
\path(9.61471,1.85625)(9.58551,1.87398)
\path(9.61491,1.83971)(9.58531,1.85769)
\path(9.61512,1.82318)(9.58511,1.84141)
\path(9.61532,1.80665)(9.58491,1.82512)
\path(9.61553,1.79011)(9.58471,1.80884)
\path(9.61573,1.77358)(9.5845,1.79255)
\path(9.61594,1.75704)(9.5843,1.77626)
\path(9.61614,1.74051)(9.5841,1.75998)
\path(9.61635,1.72398)(9.5839,1.74369)
\path(9.61655,1.70744)(9.58369,1.7274)
\path(9.61676,1.69091)(9.58349,1.71112)
\path(9.61696,1.67438)(9.58329,1.69483)
\path(9.61717,1.65784)(9.58309,1.67854)
\path(9.61737,1.64131)(9.58289,1.66226)
\path(9.61758,1.62478)(9.58268,1.64597)
\path(9.61778,1.60824)(9.58248,1.62969)
\path(9.61799,1.59171)(9.58228,1.6134)
\path(9.61819,1.57517)(9.58208,1.59711)
\path(9.6184,1.55864)(9.58188,1.58083)
\path(9.6186,1.54211)(9.58167,1.56454)
\path(9.61881,1.52557)(9.58147,1.54825)
\path(9.61901,1.50904)(9.58127,1.53197)
\path(9.61922,1.4925)(9.58107,1.51568)
\path(9.61945,1.47596)(9.58087,1.4994)
\path(9.61968,1.45941)(9.58065,1.48312)
\path(9.61991,1.44286)(9.58042,1.46685)
\path(9.62014,1.42631)(9.5802,1.45057)
\path(9.62037,1.40976)(9.57997,1.4343)
\path(9.6206,1.39321)(9.57974,1.41803)
\path(9.62083,1.37666)(9.57952,1.40176)
\path(9.62106,1.36011)(9.57929,1.38549)
\path(9.62129,1.34357)(9.57907,1.36922)
\path(9.62152,1.32702)(9.57884,1.35294)
\path(9.62175,1.31047)(9.57861,1.33667)
\path(9.62198,1.29392)(9.57839,1.3204)
\path(9.62221,1.27737)(9.57816,1.30413)
\path(9.62244,1.26082)(9.57794,1.28786)
\path(9.62267,1.24427)(9.57771,1.27158)
\path(9.6229,1.22773)(9.57749,1.25531)
\path(9.62313,1.21118)(9.57726,1.23904)
\path(9.62336,1.19463)(9.57703,1.22277)
\path(9.62359,1.17808)(9.57681,1.2065)
\path(9.62382,1.16153)(9.57658,1.19022)
\path(9.62405,1.14498)(9.57636,1.17395)
\path(9.62428,1.12843)(9.57613,1.15768)
\path(9.62451,1.11189)(9.5759,1.14141)
\path(9.62474,1.09534)(9.57568,1.12514)
\path(9.62496,1.07879)(9.57545,1.10886)
\path(9.62519,1.06224)(9.57523,1.09259)
\path(9.62542,1.04569)(9.575,1.07632)
\path(9.62565,1.02914)(9.57478,1.06005)
\path(9.62588,1.01259)(9.57455,1.04378)
\path(9.62611,0.996045)(9.57432,1.02751)
\path(9.62634,0.979496)(9.5741,1.01123)
\path(9.62657,0.962947)(9.57387,0.994961)
\path(9.6268,0.946399)(9.57365,0.97869)
\path(9.62703,0.92985)(9.57342,0.962418)
\path(9.62726,0.913301)(9.57319,0.946146)
\path(9.62749,0.896753)(9.57297,0.929874)
\path(9.62772,0.880204)(9.57274,0.913602)
\path(9.62795,0.863655)(9.57252,0.89733)
\path(9.62818,0.847107)(9.57229,0.881058)
\path(9.62841,0.830558)(9.57206,0.864786)
\path(9.62864,0.814009)(9.57184,0.848514)
\path(9.62893,0.797425)(9.57161,0.832242)
\path(9.62935,0.780761)(9.57139,0.815971)
\path(9.62977,0.764096)(9.57113,0.799718)
\path(9.63019,0.747431)(9.57072,0.783556)
\path(9.63061,0.730767)(9.57031,0.767395)
\path(9.63103,0.714102)(9.56991,0.751234)
\path(9.63145,0.697437)(9.5695,0.735073)
\path(9.63187,0.680772)(9.56909,0.718912)
\path(9.63229,0.664108)(9.56868,0.70275)
\path(9.63272,0.647443)(9.56827,0.686589)
\path(9.63314,0.630778)(9.56787,0.670428)
\path(9.63356,0.614114)(9.56746,0.654267)
\path(9.63398,0.597449)(9.56705,0.638106)
\path(9.6344,0.580784)(9.56664,0.621944)
\path(9.63482,0.564119)(9.56623,0.605783)
\path(9.63524,0.547455)(9.56582,0.589622)
\path(9.63566,0.53079)(9.56542,0.573461)
\path(9.63608,0.514125)(9.56501,0.557299)
\path(9.6365,0.49746)(9.5646,0.541138)
\path(9.63692,0.480796)(9.56419,0.524977)
\path(9.63734,0.464131)(9.56378,0.508816)
\path(9.63776,0.447466)(9.56338,0.492655)
\path(9.63819,0.430802)(9.56297,0.476493)
\path(9.63897,0.413914)(9.56256,0.460332)
\path(9.64014,0.396794)(9.56215,0.444171)
\path(9.64131,0.379674)(9.56174,0.42801)
\path(9.64248,0.362555)(9.5609,0.412111)
\path(9.64365,0.345435)(9.55983,0.396356)
\path(9.64482,0.328315)(9.55875,0.380601)
\path(9.64599,0.311196)(9.55767,0.364846)
\path(9.64716,0.294076)(9.5566,0.349091)
\path(9.64947,0.276263)(9.55552,0.333335)
\path(9.68515,0.238182)(9.68512,0.238198)
\path(9.65467,0.256694)(9.55444,0.31758)
\path(9.65814,0.238182)(9.55337,0.301825)
\path(9.63112,0.238182)(9.55229,0.28607)
\path(9.60411,0.238182)(9.54926,0.271502)
\path(9.5771,0.238182)(9.54551,0.257373)
\path(9.55009,0.238182)(9.5402,0.244185)
\path(9.52307,0.238182)(9.52294,0.238265)
\allinethickness{0.8pt}%
\color{rgb_000000}%
\path(7.2,0.238182)(7.2096,0.238182)(7.2192,0.238182)
  (7.2288,0.238182)(7.2384,0.238182)(7.248,0.238182)(7.2576,0.238182)
  (7.2672,0.238182)(7.2768,0.238182)(7.2864,0.238182)(7.296,0.238182)
  (7.3056,0.238182)(7.3152,0.238182)(7.3248,0.238182)
  (7.3344,0.238182)(7.344,0.238182)(7.3536,0.238182)(7.3632,0.238182)
  (7.3728,0.238182)(7.3824,0.238182)(7.392,0.238182)(7.4016,0.238182)
  (7.4112,0.238182)(7.4208,0.238182)(7.4304,0.238182)(7.44,0.238182)
  (7.4496,0.238182)(7.4592,0.238182)(7.4688,0.238182)
  (7.4784,0.238182)(7.488,0.238182)(7.4976,0.238182)(7.5072,0.238182)
  (7.5168,0.238182)(7.5264,0.238182)(7.536,0.238182)(7.5456,0.238182)
  (7.5552,0.238182)(7.5648,0.238182)(7.5744,0.238182)(7.584,0.238182)
  (7.5936,0.238182)(7.6032,0.238182)(7.6128,0.238182)
  (7.6224,0.238182)(7.632,0.238182)(7.6416,0.238182)(7.6512,0.238182)
  (7.6608,0.238182)(7.6704,0.238182)(7.68,0.238182)(7.6896,0.238182)
  (7.6992,0.238182)(7.7088,0.238182)(7.7184,0.238182)(7.728,0.238182)
  (7.7376,0.238182)(7.7472,0.238182)(7.7568,0.238182)
  (7.7664,0.238182)(7.776,0.238182)(7.7856,0.238182)(7.7952,0.238182)
  (7.8048,0.238182)(7.8144,0.238182)(7.824,0.238182)(7.8336,0.238182)
  (7.8432,0.238182)(7.8528,0.238182)(7.8624,0.238182)(7.872,0.238182)
  (7.8816,0.238182)(7.8912,0.238182)(7.9008,0.238182)
  (7.9104,0.238182)(7.92,0.238182)(7.9296,0.238182)(7.9392,0.238182)
  (7.9488,0.238182)(7.9584,0.238182)(7.968,0.238182)(7.9776,0.238182)
  (7.9872,0.238182)(7.9968,0.238182)(8.0064,0.238182)(8.016,0.238182)
  (8.0256,0.238182)(8.0352,0.238182)(8.0448,0.238182)
  (8.0544,0.238182)(8.064,0.238182)(8.0736,0.238182)(8.0832,0.238182)
  (8.0928,0.238182)(8.1024,0.238182)(8.112,0.238182)(8.1216,0.238182)
  (8.1312,0.238182)(8.1408,0.238182)(8.1504,0.238182)(8.16,0.238182)
  (8.1696,0.238182)(8.1792,0.238182)(8.1888,0.238182)
  (8.1984,0.238182)(8.208,0.238182)(8.2176,0.238182)(8.2272,0.238182)
  (8.2368,0.238182)(8.2464,0.238182)(8.256,0.238182)(8.2656,0.238182)
  (8.2752,0.238182)(8.2848,0.238182)(8.2944,0.238182)(8.304,0.238182)
  (8.3136,0.238182)(8.3232,0.238182)(8.3328,0.238182)
  (8.3424,0.238182)(8.352,0.238182)(8.3616,0.238182)(8.3712,0.238182)
  (8.3808,0.238182)(8.3904,0.238182)(8.4,0.238182)(8.4096,0.238182)
  (8.4192,0.238182)(8.4288,0.238182)(8.4384,0.238182)(8.448,0.238182)
  (8.4576,0.238182)(8.4672,0.238182)(8.4768,0.238182)
  (8.4864,0.238182)(8.496,0.238182)(8.5056,0.238182)(8.5152,0.238182)
  (8.5248,0.238182)(8.5344,0.238182)(8.544,0.238182)(8.5536,0.238182)
  (8.5632,0.238182)(8.5728,0.238182)(8.5824,0.238182)(8.592,0.238182)
  (8.6016,0.238182)(8.6112,0.238182)(8.6208,0.238182)
  (8.6304,0.238182)(8.64,0.238182)(8.6496,0.238182)(8.6592,0.238182)
  (8.6688,0.238182)(8.6784,0.238182)(8.688,0.238182)(8.6976,0.238182)
  (8.7072,0.238182)(8.7168,0.238182)(8.7264,0.238182)(8.736,0.238182)
  (8.7456,0.238182)(8.7552,0.238182)(8.7648,0.238182)
  (8.7744,0.238182)(8.784,0.238182)(8.7936,0.238182)(8.8032,0.238182)
  (8.8128,0.238182)(8.8224,0.238182)(8.832,0.238182)(8.8416,0.238182)
  (8.8512,0.238182)(8.8608,0.238182)(8.8704,0.238182)(8.88,0.238182)
  (8.8896,0.238182)(8.8992,0.238182)(8.9088,0.238182)
  (8.9184,0.238182)(8.928,0.238182)(8.9376,0.238182)(8.9472,0.238182)
  (8.9568,0.238182)(8.9664,0.238182)(8.976,0.238182)(8.9856,0.238182)
  (8.9952,0.238182)(9.0048,0.238182)(9.0144,0.238182)(9.024,0.238182)
  (9.0336,0.238182)(9.0432,0.238182)(9.0528,0.238182)
  (9.0624,0.238182)(9.072,0.238182)(9.0816,0.238182)(9.0912,0.238182)
  (9.1008,0.238182)(9.1104,0.238182)(9.12,0.238182)(9.1296,0.238182)
  (9.1392,0.238182)(9.1488,0.238182)(9.1584,0.238182)(9.168,0.238182)
  (9.1776,0.238182)(9.1872,0.238182)(9.1968,0.238182)
  (9.2064,0.238182)(9.216,0.238182)(9.2256,0.238182)(9.2352,0.238182)
  (9.2448,0.238182)(9.2544,0.238182)(9.264,0.238182)(9.2736,0.238182)
  (9.2832,0.238182)(9.2928,0.238182)(9.3024,0.238182)(9.312,0.238182)
  (9.3216,0.238182)(9.3312,0.238182)(9.3408,0.238182)
  (9.3504,0.238182)(9.36,0.238182)(9.3696,0.238182)(9.3792,0.238182)
  (9.3888,0.238182)(9.3984,0.238182)(9.408,0.238182)(9.4176,0.238182)
  (9.4272,0.238182)(9.4368,0.238182)(9.4464,0.238182)(9.456,0.238182)
  (9.4656,0.238182)(9.4752,0.238182)(9.4848,0.238182)
  (9.4944,0.238182)(9.504,0.238182)(9.5136,0.238187)(9.5232,0.238267)
  (9.5328,0.239119)(9.5424,0.245687)(9.552,0.281806)(9.5616,0.422308)
  (9.5712,0.802501)(9.5808,1.4941)(9.5904,2.26783)(9.6,2.62)
  (9.6096,2.26783)(9.6192,1.4941)(9.6288,0.802501)(9.6384,0.422308)
  (9.648,0.281806)(9.6576,0.245687)(9.6672,0.239119)(9.6768,0.238267)
  (9.6864,0.238187)(9.696,0.238182)(9.7056,0.238182)(9.7152,0.238182)
  (9.7248,0.238182)(9.7344,0.238182)(9.744,0.238182)(9.7536,0.238182)
  (9.7632,0.238182)(9.7728,0.238182)(9.7824,0.238182)(9.792,0.238182)
  (9.8016,0.238182)(9.8112,0.238182)(9.8208,0.238182)
  (9.8304,0.238182)(9.84,0.238182)(9.8496,0.238182)(9.8592,0.238182)
  (9.8688,0.238182)(9.8784,0.238182)(9.888,0.238182)(9.8976,0.238182)
  (9.9072,0.238182)(9.9168,0.238182)(9.9264,0.238182)(9.936,0.238182)
  (9.9456,0.238182)(9.9552,0.238182)(9.9648,0.238182)
  (9.9744,0.238182)(9.984,0.238182)(9.9936,0.238182)
  (10.0032,0.238182)(10.0128,0.238182)(10.0224,0.238182)
  (10.032,0.238182)(10.0416,0.238182)(10.0512,0.238182)
  (10.0608,0.238182)(10.0704,0.238182)(10.08,0.238182)
  (10.0896,0.238182)(10.0992,0.238182)(10.1088,0.238182)
  (10.1184,0.238182)(10.128,0.238182)(10.1376,0.238182)
  (10.1472,0.238182)(10.1568,0.238182)(10.1664,0.238182)
  (10.176,0.238182)(10.1856,0.238182)(10.1952,0.238182)
  (10.2048,0.238182)(10.2144,0.238182)(10.224,0.238182)
  (10.2336,0.238182)(10.2432,0.238182)(10.2528,0.238182)
  (10.2624,0.238182)(10.272,0.238182)(10.2816,0.238182)
  (10.2912,0.238182)(10.3008,0.238182)(10.3104,0.238182)
  (10.32,0.238182)(10.3296,0.238182)(10.3392,0.238182)
  (10.3488,0.238182)(10.3584,0.238182)(10.368,0.238182)
  (10.3776,0.238182)(10.3872,0.238182)(10.3968,0.238182)
  (10.4064,0.238182)(10.416,0.238182)(10.4256,0.238182)
  (10.4352,0.238182)(10.4448,0.238182)(10.4544,0.238182)
  (10.464,0.238182)(10.4736,0.238182)(10.4832,0.238182)
  (10.4928,0.238182)(10.5024,0.238182)(10.512,0.238182)
  (10.5216,0.238182)(10.5312,0.238182)(10.5408,0.238182)
  (10.5504,0.238182)(10.56,0.238182)(10.5696,0.238182)
  (10.5792,0.238182)(10.5888,0.238182)(10.5984,0.238182)
  (10.608,0.238182)(10.6176,0.238182)(10.6272,0.238182)
  (10.6368,0.238182)(10.6464,0.238182)(10.656,0.238182)
  (10.6656,0.238182)(10.6752,0.238182)(10.6848,0.238182)
  (10.6944,0.238182)(10.704,0.238182)(10.7136,0.238182)
  (10.7232,0.238182)(10.7328,0.238182)(10.7424,0.238182)
  (10.752,0.238182)(10.7616,0.238182)(10.7712,0.238182)
  (10.7808,0.238182)(10.7904,0.238182)(10.8,0.238182)
  (10.8096,0.238182)(10.8192,0.238182)(10.8288,0.238182)
  (10.8384,0.238182)(10.848,0.238182)(10.8576,0.238182)
  (10.8672,0.238182)(10.8768,0.238182)(10.8864,0.238182)
  (10.896,0.238182)(10.9056,0.238182)(10.9152,0.238182)
  (10.9248,0.238182)(10.9344,0.238182)(10.944,0.238182)
  (10.9536,0.238182)(10.9632,0.238182)(10.9728,0.238182)
  (10.9824,0.238182)(10.992,0.238182)(11.0016,0.238182)
  (11.0112,0.238182)(11.0208,0.238182)(11.0304,0.238182)
  (11.04,0.238182)(11.0496,0.238182)(11.0592,0.238182)
  (11.0688,0.238182)(11.0784,0.238182)(11.088,0.238182)
  (11.0976,0.238182)(11.1072,0.238182)(11.1168,0.238182)
  (11.1264,0.238182)(11.136,0.238182)(11.1456,0.238182)
  (11.1552,0.238182)(11.1648,0.238182)(11.1744,0.238182)
  (11.184,0.238182)(11.1936,0.238182)(11.2032,0.238182)
  (11.2128,0.238182)(11.2224,0.238182)(11.232,0.238182)
  (11.2416,0.238182)(11.2512,0.238182)(11.2608,0.238182)
  (11.2704,0.238182)(11.28,0.238182)(11.2896,0.238182)
  (11.2992,0.238182)(11.3088,0.238182)(11.3184,0.238182)
  (11.328,0.238182)(11.3376,0.238182)(11.3472,0.238182)
  (11.3568,0.238182)(11.3664,0.238182)(11.376,0.238182)
  (11.3856,0.238182)(11.3952,0.238182)(11.4048,0.238182)
  (11.4144,0.238182)(11.424,0.238182)(11.4336,0.238182)
  (11.4432,0.238182)(11.4528,0.238182)(11.4624,0.238182)
  (11.472,0.238182)(11.4816,0.238182)(11.4912,0.238182)
  (11.5008,0.238182)(11.5104,0.238182)(11.52,0.238182)
  (11.5296,0.238182)(11.5392,0.238182)(11.5488,0.238182)
  (11.5584,0.238182)(11.568,0.238182)(11.5776,0.238182)
  (11.5872,0.238182)(11.5968,0.238182)(11.6064,0.238182)
  (11.616,0.238182)(11.6256,0.238182)(11.6352,0.238182)
  (11.6448,0.238182)(11.6544,0.238182)(11.664,0.238182)
  (11.6736,0.238182)(11.6832,0.238182)(11.6928,0.238182)
  (11.7024,0.238182)(11.712,0.238182)(11.7216,0.238182)
  (11.7312,0.238182)(11.7408,0.238182)(11.7504,0.238182)
  (11.76,0.238182)(11.7696,0.238182)(11.7792,0.238182)
  (11.7888,0.238182)(11.7984,0.238182)(11.808,0.238182)
  (11.8176,0.238182)(11.8272,0.238182)(11.8368,0.238182)
  (11.8464,0.238182)(11.856,0.238182)(11.8656,0.238182)
  (11.8752,0.238182)(11.8848,0.238182)(11.8944,0.238182)
  (11.904,0.238182)(11.9136,0.238182)(11.9232,0.238182)
  (11.9328,0.238182)(11.9424,0.238182)(11.952,0.238182)
  (11.9616,0.238182)(11.9712,0.238182)(11.9808,0.238182)
  (11.9904,0.238182)(12,0.238182)(11.9904,0.238182)(11.9808,0.238182)
  (11.9712,0.238182)(11.9616,0.238182)(11.952,0.238182)
  (11.9424,0.238182)(11.9328,0.238182)(11.9232,0.238182)
  (11.9136,0.238182)(11.904,0.238182)(11.8944,0.238182)
  (11.8848,0.238182)(11.8752,0.238182)(11.8656,0.238182)
  (11.856,0.238182)(11.8464,0.238182)(11.8368,0.238182)
  (11.8272,0.238182)(11.8176,0.238182)(11.808,0.238182)
  (11.7984,0.238182)(11.7888,0.238182)(11.7792,0.238182)
  (11.7696,0.238182)(11.76,0.238182)(11.7504,0.238182)
  (11.7408,0.238182)(11.7312,0.238182)(11.7216,0.238182)
  (11.712,0.238182)(11.7024,0.238182)(11.6928,0.238182)
  (11.6832,0.238182)(11.6736,0.238182)(11.664,0.238182)
  (11.6544,0.238182)(11.6448,0.238182)(11.6352,0.238182)
  (11.6256,0.238182)(11.616,0.238182)(11.6064,0.238182)
  (11.5968,0.238182)(11.5872,0.238182)(11.5776,0.238182)
  (11.568,0.238182)(11.5584,0.238182)(11.5488,0.238182)
  (11.5392,0.238182)(11.5296,0.238182)(11.52,0.238182)
  (11.5104,0.238182)(11.5008,0.238182)(11.4912,0.238182)
  (11.4816,0.238182)(11.472,0.238182)(11.4624,0.238182)
  (11.4528,0.238182)(11.4432,0.238182)(11.4336,0.238182)
  (11.424,0.238182)(11.4144,0.238182)(11.4048,0.238182)
  (11.3952,0.238182)(11.3856,0.238182)(11.376,0.238182)
  (11.3664,0.238182)(11.3568,0.238182)(11.3472,0.238182)
  (11.3376,0.238182)(11.328,0.238182)(11.3184,0.238182)
  (11.3088,0.238182)(11.2992,0.238182)(11.2896,0.238182)
  (11.28,0.238182)(11.2704,0.238182)(11.2608,0.238182)
  (11.2512,0.238182)(11.2416,0.238182)(11.232,0.238182)
  (11.2224,0.238182)(11.2128,0.238182)(11.2032,0.238182)
  (11.1936,0.238182)(11.184,0.238182)(11.1744,0.238182)
  (11.1648,0.238182)(11.1552,0.238182)(11.1456,0.238182)
  (11.136,0.238182)(11.1264,0.238182)(11.1168,0.238182)
  (11.1072,0.238182)(11.0976,0.238182)(11.088,0.238182)
  (11.0784,0.238182)(11.0688,0.238182)(11.0592,0.238182)
  (11.0496,0.238182)(11.04,0.238182)(11.0304,0.238182)
  (11.0208,0.238182)(11.0112,0.238182)(11.0016,0.238182)
  (10.992,0.238182)(10.9824,0.238182)(10.9728,0.238182)
  (10.9632,0.238182)(10.9536,0.238182)(10.944,0.238182)
  (10.9344,0.238182)(10.9248,0.238182)(10.9152,0.238182)
  (10.9056,0.238182)(10.896,0.238182)(10.8864,0.238182)
  (10.8768,0.238182)(10.8672,0.238182)(10.8576,0.238182)
  (10.848,0.238182)(10.8384,0.238182)(10.8288,0.238182)
  (10.8192,0.238182)(10.8096,0.238182)(10.8,0.238182)
  (10.7904,0.238182)(10.7808,0.238182)(10.7712,0.238182)
  (10.7616,0.238182)(10.752,0.238182)(10.7424,0.238182)
  (10.7328,0.238182)(10.7232,0.238182)(10.7136,0.238182)
  (10.704,0.238182)(10.6944,0.238182)(10.6848,0.238182)
  (10.6752,0.238182)(10.6656,0.238182)(10.656,0.238182)
  (10.6464,0.238182)(10.6368,0.238182)(10.6272,0.238182)
  (10.6176,0.238182)(10.608,0.238182)(10.5984,0.238182)
  (10.5888,0.238182)(10.5792,0.238182)(10.5696,0.238182)
  (10.56,0.238182)(10.5504,0.238182)(10.5408,0.238182)
  (10.5312,0.238182)(10.5216,0.238182)(10.512,0.238182)
  (10.5024,0.238182)(10.4928,0.238182)(10.4832,0.238182)
  (10.4736,0.238182)(10.464,0.238182)(10.4544,0.238182)
  (10.4448,0.238182)(10.4352,0.238182)(10.4256,0.238182)
  (10.416,0.238182)(10.4064,0.238182)(10.3968,0.238182)
  (10.3872,0.238182)(10.3776,0.238182)(10.368,0.238182)
  (10.3584,0.238182)(10.3488,0.238182)(10.3392,0.238182)
  (10.3296,0.238182)(10.32,0.238182)(10.3104,0.238182)
  (10.3008,0.238182)(10.2912,0.238182)(10.2816,0.238182)
  (10.272,0.238182)(10.2624,0.238182)(10.2528,0.238182)
  (10.2432,0.238182)(10.2336,0.238182)(10.224,0.238182)
  (10.2144,0.238182)(10.2048,0.238182)(10.1952,0.238182)
  (10.1856,0.238182)(10.176,0.238182)(10.1664,0.238182)
  (10.1568,0.238182)(10.1472,0.238182)(10.1376,0.238182)
  (10.128,0.238182)(10.1184,0.238182)(10.1088,0.238182)
  (10.0992,0.238182)(10.0896,0.238182)(10.08,0.238182)
  (10.0704,0.238182)(10.0608,0.238182)(10.0512,0.238182)
  (10.0416,0.238182)(10.032,0.238182)(10.0224,0.238182)
  (10.0128,0.238182)(10.0032,0.238182)(9.9936,0.238182)
  (9.984,0.238182)(9.9744,0.238182)(9.9648,0.238182)(9.9552,0.238182)
  (9.9456,0.238182)(9.936,0.238182)(9.9264,0.238182)(9.9168,0.238182)
  (9.9072,0.238182)(9.8976,0.238182)(9.888,0.238182)(9.8784,0.238182)
  (9.8688,0.238182)(9.8592,0.238182)(9.8496,0.238182)(9.84,0.238182)
  (9.8304,0.238182)(9.8208,0.238182)(9.8112,0.238182)
  (9.8016,0.238182)(9.792,0.238182)(9.7824,0.238182)(9.7728,0.238182)
  (9.7632,0.238182)(9.7536,0.238182)(9.744,0.238182)(9.7344,0.238182)
  (9.7248,0.238182)(9.7152,0.238182)(9.7056,0.238182)(9.696,0.238182)
  (9.6864,0.238182)(9.6768,0.238182)(9.6672,0.238182)
  (9.6576,0.238182)(9.648,0.238182)(9.6384,0.238182)(9.6288,0.238182)
  (9.6192,0.238182)(9.6096,0.238182)(9.6,0.238182)(9.5904,0.238182)
  (9.5808,0.238182)(9.5712,0.238182)(9.5616,0.238182)(9.552,0.238182)
  (9.5424,0.238182)(9.5328,0.238182)(9.5232,0.238182)
  (9.5136,0.238182)(9.504,0.238182)(9.4944,0.238182)(9.4848,0.238182)
  (9.4752,0.238182)(9.4656,0.238182)(9.456,0.238182)(9.4464,0.238182)
  (9.4368,0.238182)(9.4272,0.238182)(9.4176,0.238182)(9.408,0.238182)
  (9.3984,0.238182)(9.3888,0.238182)(9.3792,0.238182)
  (9.3696,0.238182)(9.36,0.238182)(9.3504,0.238182)(9.3408,0.238182)
  (9.3312,0.238182)(9.3216,0.238182)(9.312,0.238182)(9.3024,0.238182)
  (9.2928,0.238182)(9.2832,0.238182)(9.2736,0.238182)(9.264,0.238182)
  (9.2544,0.238182)(9.2448,0.238182)(9.2352,0.238182)
  (9.2256,0.238182)(9.216,0.238182)(9.2064,0.238182)(9.1968,0.238182)
  (9.1872,0.238182)(9.1776,0.238182)(9.168,0.238182)(9.1584,0.238182)
  (9.1488,0.238182)(9.1392,0.238182)(9.1296,0.238182)(9.12,0.238182)
  (9.1104,0.238182)(9.1008,0.238182)(9.0912,0.238182)
  (9.0816,0.238182)(9.072,0.238182)(9.0624,0.238182)(9.0528,0.238182)
  (9.0432,0.238182)(9.0336,0.238182)(9.024,0.238182)(9.0144,0.238182)
  (9.0048,0.238182)(8.9952,0.238182)(8.9856,0.238182)(8.976,0.238182)
  (8.9664,0.238182)(8.9568,0.238182)(8.9472,0.238182)
  (8.9376,0.238182)(8.928,0.238182)(8.9184,0.238182)(8.9088,0.238182)
  (8.8992,0.238182)(8.8896,0.238182)(8.88,0.238182)(8.8704,0.238182)
  (8.8608,0.238182)(8.8512,0.238182)(8.8416,0.238182)(8.832,0.238182)
  (8.8224,0.238182)(8.8128,0.238182)(8.8032,0.238182)
  (8.7936,0.238182)(8.784,0.238182)(8.7744,0.238182)(8.7648,0.238182)
  (8.7552,0.238182)(8.7456,0.238182)(8.736,0.238182)(8.7264,0.238182)
  (8.7168,0.238182)(8.7072,0.238182)(8.6976,0.238182)(8.688,0.238182)
  (8.6784,0.238182)(8.6688,0.238182)(8.6592,0.238182)
  (8.6496,0.238182)(8.64,0.238182)(8.6304,0.238182)(8.6208,0.238182)
  (8.6112,0.238182)(8.6016,0.238182)(8.592,0.238182)(8.5824,0.238182)
  (8.5728,0.238182)(8.5632,0.238182)(8.5536,0.238182)(8.544,0.238182)
  (8.5344,0.238182)(8.5248,0.238182)(8.5152,0.238182)
  (8.5056,0.238182)(8.496,0.238182)(8.4864,0.238182)(8.4768,0.238182)
  (8.4672,0.238182)(8.4576,0.238182)(8.448,0.238182)(8.4384,0.238182)
  (8.4288,0.238182)(8.4192,0.238182)(8.4096,0.238182)(8.4,0.238182)
  (8.3904,0.238182)(8.3808,0.238182)(8.3712,0.238182)
  (8.3616,0.238182)(8.352,0.238182)(8.3424,0.238182)(8.3328,0.238182)
  (8.3232,0.238182)(8.3136,0.238182)(8.304,0.238182)(8.2944,0.238182)
  (8.2848,0.238182)(8.2752,0.238182)(8.2656,0.238182)(8.256,0.238182)
  (8.2464,0.238182)(8.2368,0.238182)(8.2272,0.238182)
  (8.2176,0.238182)(8.208,0.238182)(8.1984,0.238182)(8.1888,0.238182)
  (8.1792,0.238182)(8.1696,0.238182)(8.16,0.238182)(8.1504,0.238182)
  (8.1408,0.238182)(8.1312,0.238182)(8.1216,0.238182)(8.112,0.238182)
  (8.1024,0.238182)(8.0928,0.238182)(8.0832,0.238182)
  (8.0736,0.238182)(8.064,0.238182)(8.0544,0.238182)(8.0448,0.238182)
  (8.0352,0.238182)(8.0256,0.238182)(8.016,0.238182)(8.0064,0.238182)
  (7.9968,0.238182)(7.9872,0.238182)(7.9776,0.238182)(7.968,0.238182)
  (7.9584,0.238182)(7.9488,0.238182)(7.9392,0.238182)
  (7.9296,0.238182)(7.92,0.238182)(7.9104,0.238182)(7.9008,0.238182)
  (7.8912,0.238182)(7.8816,0.238182)(7.872,0.238182)(7.8624,0.238182)
  (7.8528,0.238182)(7.8432,0.238182)(7.8336,0.238182)(7.824,0.238182)
  (7.8144,0.238182)(7.8048,0.238182)(7.7952,0.238182)
  (7.7856,0.238182)(7.776,0.238182)(7.7664,0.238182)(7.7568,0.238182)
  (7.7472,0.238182)(7.7376,0.238182)(7.728,0.238182)(7.7184,0.238182)
  (7.7088,0.238182)(7.6992,0.238182)(7.6896,0.238182)(7.68,0.238182)
  (7.6704,0.238182)(7.6608,0.238182)(7.6512,0.238182)
  (7.6416,0.238182)(7.632,0.238182)(7.6224,0.238182)(7.6128,0.238182)
  (7.6032,0.238182)(7.5936,0.238182)(7.584,0.238182)(7.5744,0.238182)
  (7.5648,0.238182)(7.5552,0.238182)(7.5456,0.238182)(7.536,0.238182)
  (7.5264,0.238182)(7.5168,0.238182)(7.5072,0.238182)
  (7.4976,0.238182)(7.488,0.238182)(7.4784,0.238182)(7.4688,0.238182)
  (7.4592,0.238182)(7.4496,0.238182)(7.44,0.238182)(7.4304,0.238182)
  (7.4208,0.238182)(7.4112,0.238182)(7.4016,0.238182)(7.392,0.238182)
  (7.3824,0.238182)(7.3728,0.238182)(7.3632,0.238182)
  (7.3536,0.238182)(7.344,0.238182)(7.3344,0.238182)(7.3248,0.238182)
  (7.3152,0.238182)(7.3056,0.238182)(7.296,0.238182)(7.2864,0.238182)
  (7.2768,0.238182)(7.2672,0.238182)(7.2576,0.238182)(7.248,0.238182)
  (7.2384,0.238182)(7.2288,0.238182)(7.2192,0.238182)
  (7.2096,0.238182)(7.2,0.238182)
\end{picture}%


==> figures/figure2a.eepic <==
%% Generated from figure2a.xp on Tue Oct 20 14:30:17 JST 2015 by
%% ePiX-1.2.14
%% 
%%   Cartesian bounding box: [-1.23,1.17] x [-1.1,1.1]
%%   Actual size: 4.8 x 4.4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_ffffff}{rgb}{1,1,1}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4.8,4.4)(0,0)%
\allinethickness{0.8pt}%
\path(3.96,2.2)(3.95704,2.29419)(3.94817,2.388)(3.93343,2.48107)
  (3.91287,2.57303)(3.88658,2.66353)(3.85466,2.75219)
  (3.81724,2.83867)(3.77446,2.92263)(3.72649,3.00374)
  (3.67353,3.08168)(3.61577,3.15614)(3.55345,3.22682)
  (3.48682,3.29345)(3.41614,3.35577)(3.34168,3.41353)
  (3.26374,3.46649)(3.18263,3.51446)(3.09867,3.55724)
  (3.01219,3.59466)(2.92353,3.62658)(2.83303,3.65287)
  (2.74107,3.67343)(2.648,3.68817)(2.55419,3.69704)(2.46,3.7)
  (2.36581,3.69704)(2.272,3.68817)(2.17893,3.67343)(2.08697,3.65287)
  (1.99647,3.62658)(1.90781,3.59466)(1.82133,3.55724)
  (1.73737,3.51446)(1.65626,3.46649)(1.57832,3.41353)
  (1.50386,3.35577)(1.43318,3.29345)(1.36655,3.22682)
  (1.30423,3.15614)(1.24647,3.08168)(1.19351,3.00374)
  (1.14554,2.92263)(1.10276,2.83867)(1.06534,2.75219)
  (1.03342,2.66353)(1.00713,2.57303)(0.986569,2.48107)
  (0.971828,2.388)(0.96296,2.29419)(0.96,2.2)(0.96296,2.10581)
  (0.971828,2.012)(0.986569,1.91893)(1.00713,1.82697)
  (1.03342,1.73647)(1.06534,1.64781)(1.10276,1.56133)
  (1.14554,1.47737)(1.19351,1.39626)(1.24647,1.31832)
  (1.30423,1.24386)(1.36655,1.17318)(1.43318,1.10655)
  (1.50386,1.04423)(1.57832,0.986475)(1.65626,0.933508)
  (1.73737,0.88554)(1.82133,0.842759)(1.90781,0.805335)
  (1.99647,0.773415)(2.08697,0.747125)(2.17893,0.726569)
  (2.272,0.711828)(2.36581,0.70296)(2.46,0.7)(2.55419,0.70296)
  (2.648,0.711828)(2.74107,0.726569)(2.83303,0.747125)
  (2.92353,0.773415)(3.01219,0.805335)(3.09867,0.842759)
  (3.18263,0.88554)(3.26374,0.933508)(3.34168,0.986475)
  (3.41614,1.04423)(3.48682,1.10655)(3.55345,1.17318)
  (3.61577,1.24386)(3.67353,1.31832)(3.72649,1.39626)
  (3.77446,1.47737)(3.81724,1.56133)(3.85466,1.64781)
  (3.88658,1.73647)(3.91287,1.82697)(3.93343,1.91893)(3.94817,2.012)
  (3.95704,2.10581)(3.96,2.2)
\put(3.96,2.2){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(3.96,2.2){\color{rgb_000000}$\circle{0.131797}$}%
\put(0.96,2.2){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(0.96,2.2){\color{rgb_000000}$\circle{0.131797}$}%
\path(2.46,3.7)(2.50712,3.69926)
\allinethickness{0.0140584cm}%
\path(2.36622,3.68038)(2.42623,3.68038)
\path(2.36644,3.69444)(2.48646,3.69444)
\path(2.36666,3.7085)(2.47249,3.7085)
\path(2.36688,3.72255)(2.4198,3.72255)
\path(2.49429,3.69627)(2.49429,3.70268)
\path(2.48146,3.69327)(2.48146,3.7061)
\path(2.46863,3.69028)(2.46863,3.70953)
\path(2.4558,3.68728)(2.4558,3.71295)
\path(2.44297,3.68429)(2.44297,3.71637)
\path(2.43014,3.6813)(2.43014,3.71979)
\path(2.41731,3.6783)(2.41731,3.72322)
\path(2.40448,3.67531)(2.40448,3.72664)
\path(2.39166,3.67231)(2.39166,3.73006)
\path(2.37883,3.66932)(2.37883,3.73348)
\allinethickness{0.8pt}%
\path(2.36655,3.70147)(2.366,3.66633)(2.50712,3.69926)
  (2.3671,3.73661)(2.36655,3.70147)
\path(2.46,0.7)(2.41288,0.70074)
\allinethickness{0.0140584cm}%
\path(2.55346,0.699081)(2.54117,0.73068)
\path(2.55292,0.664489)(2.52834,0.727686)
\path(2.53778,0.667423)(2.51552,0.724692)
\path(2.52217,0.671587)(2.50269,0.721698)
\path(2.50656,0.675752)(2.48986,0.718704)
\path(2.49095,0.679917)(2.47703,0.71571)
\path(2.47533,0.684081)(2.4642,0.712716)
\path(2.45972,0.688246)(2.45137,0.709722)
\path(2.44411,0.692411)(2.43854,0.706728)
\path(2.4285,0.696575)(2.42571,0.703734)
\path(2.49725,0.720429)(2.43289,0.695404)
\path(2.55393,0.729356)(2.45289,0.690069)
\path(2.55373,0.716163)(2.47289,0.684733)
\path(2.55352,0.70297)(2.49289,0.679397)
\path(2.55331,0.689777)(2.51289,0.674062)
\path(2.55311,0.676583)(2.5329,0.668726)
\allinethickness{0.8pt}%
\path(2.55345,0.698532)(2.554,0.733674)(2.41288,0.70074)
  (2.5529,0.66339)(2.55345,0.698532)
\put(4.06544,2.2){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x=\tfrac{\ell}{2}$}}}
\put(0.854562,2.27029){\makebox(0,0)[br]{\hbox{\color{rgb_000000}\scriptsize $x=-\tfrac{\ell}{2}$}}}
\put(0.854562,2.12971){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $x=\tfrac{3\ell}{2}$}}}
\put(2.46,3.84058){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\varphi(x)$ for $-\tfrac{\ell}{2} < x < \tfrac{\ell}{2}$}}}
\put(2.46,0.559416){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\varphi(x)$ for $\tfrac{\ell}{2} < x < \tfrac{3\ell}{2}$}}}
\end{picture}%


==> figures/figure2b.eepic <==
%% Generated from figure2b.xp on Tue Oct 20 14:30:19 JST 2015 by
%% ePiX-1.2.14
%% 
%%   Cartesian bounding box: [-1.23,1.17] x [-1.1,1.1]
%%   Actual size: 4.8 x 4.4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_999999}{rgb}{0.6,0.6,0.6}%
\xdefinecolor{rgb_ffffff}{rgb}{1,1,1}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4.8,4.4)(0,0)%
\allinethickness{0.8pt}%
\path(3.96,2.2)(3.95704,2.29419)(3.94817,2.388)(3.93343,2.48107)
  (3.91287,2.57303)(3.88658,2.66353)(3.85466,2.75219)
  (3.81724,2.83867)(3.77446,2.92263)(3.72649,3.00374)
  (3.67353,3.08168)(3.61577,3.15614)(3.55345,3.22682)
  (3.48682,3.29345)(3.41614,3.35577)(3.34168,3.41353)
  (3.26374,3.46649)(3.18263,3.51446)(3.09867,3.55724)
  (3.01219,3.59466)(2.92353,3.62658)(2.83303,3.65287)
  (2.74107,3.67343)(2.648,3.68817)(2.55419,3.69704)(2.46,3.7)
  (2.36581,3.69704)(2.272,3.68817)(2.17893,3.67343)(2.08697,3.65287)
  (1.99647,3.62658)(1.90781,3.59466)(1.82133,3.55724)
  (1.73737,3.51446)(1.65626,3.46649)(1.57832,3.41353)
  (1.50386,3.35577)(1.43318,3.29345)(1.36655,3.22682)
  (1.30423,3.15614)(1.24647,3.08168)(1.19351,3.00374)
  (1.14554,2.92263)(1.10276,2.83867)(1.06534,2.75219)
  (1.03342,2.66353)(1.00713,2.57303)(0.986569,2.48107)
  (0.971828,2.388)(0.96296,2.29419)(0.96,2.2)
\color{rgb_999999}%
\path(0.96,2.2)(0.962957,2.153)
\path(0.968871,2.059)(0.971828,2.012)
\path(0.971828,2.012)(0.980652,1.96574)
\path(0.998301,1.87322)(1.00713,1.82697)
\path(1.00713,1.82697)(1.02168,1.78218)
\path(1.05078,1.6926)(1.06534,1.64781)
\path(1.06534,1.64781)(1.08539,1.6052)
\path(1.12549,1.51998)(1.14554,1.47737)
\path(1.14554,1.47737)(1.17077,1.43761)
\path(1.22124,1.35808)(1.24647,1.31832)
\path(1.24647,1.31832)(1.27649,1.28204)
\path(1.33653,1.20947)(1.36655,1.17318)
\path(1.36655,1.17318)(1.40088,1.14094)
\path(1.46953,1.07647)(1.50386,1.04423)
\path(1.50386,1.04423)(1.54196,1.01655)
\path(1.61816,0.961189)(1.65626,0.933508)
\path(1.65626,0.933508)(1.69753,0.910821)
\path(1.78006,0.865447)(1.82133,0.842759)
\path(1.82133,0.842759)(1.86512,0.825423)
\path(1.95269,0.790751)(1.99647,0.773415)
\path(1.99647,0.773415)(2.04209,0.761704)
\path(2.13331,0.738281)(2.17893,0.726569)
\path(2.17893,0.726569)(2.22565,0.720667)
\path(2.31909,0.708862)(2.36581,0.70296)
\path(2.36581,0.70296)(2.41291,0.70296)
\path(2.50709,0.70296)(2.55419,0.70296)
\path(2.55419,0.70296)(2.60091,0.708862)
\path(2.69435,0.720667)(2.74107,0.726569)
\path(2.74107,0.726569)(2.78669,0.738281)
\path(2.87791,0.761704)(2.92353,0.773415)
\path(2.92353,0.773415)(2.96731,0.790751)
\path(3.05488,0.825423)(3.09867,0.842759)
\path(3.09867,0.842759)(3.13994,0.865447)
\path(3.22247,0.910821)(3.26374,0.933508)
\path(3.26374,0.933508)(3.30184,0.961189)
\path(3.37804,1.01655)(3.41614,1.04423)
\path(3.41614,1.04423)(3.45047,1.07647)
\path(3.51912,1.14094)(3.55345,1.17318)
\path(3.55345,1.17318)(3.58347,1.20947)
\path(3.64351,1.28204)(3.67353,1.31832)
\path(3.67353,1.31832)(3.69876,1.35808)
\path(3.74923,1.43761)(3.77446,1.47737)
\path(3.77446,1.47737)(3.79451,1.51998)
\path(3.83461,1.6052)(3.85466,1.64781)
\path(3.85466,1.64781)(3.86922,1.6926)
\path(3.89832,1.78218)(3.91287,1.82697)
\path(3.91287,1.82697)(3.9217,1.87322)
\path(3.93935,1.96574)(3.94817,2.012)
\path(3.94817,2.012)(3.95113,2.059)
\path(3.95704,2.153)(3.96,2.2)
\path(2.46,0.7)(2.44822,0.700185)
\path(2.42466,0.700555)(2.41288,0.70074)
\allinethickness{0.0140584cm}%
\path(2.5002,0.677447)(2.55312,0.677447)
\path(2.44751,0.691504)(2.55334,0.691504)
\path(2.43354,0.70556)(2.55356,0.70556)
\path(2.49377,0.719617)(2.55378,0.719617)
\path(2.54117,0.666518)(2.54117,0.73068)
\path(2.52834,0.66994)(2.52834,0.727686)
\path(2.51552,0.673362)(2.51552,0.724692)
\path(2.50269,0.676785)(2.50269,0.721698)
\path(2.48986,0.680207)(2.48986,0.718704)
\path(2.47703,0.683629)(2.47703,0.71571)
\path(2.4642,0.687051)(2.4642,0.712716)
\path(2.45137,0.690474)(2.45137,0.709722)
\path(2.43854,0.693896)(2.43854,0.706728)
\path(2.42571,0.697318)(2.42571,0.703734)
\allinethickness{0.8pt}%
\path(2.55345,0.698532)(2.554,0.733674)(2.41288,0.70074)
  (2.5529,0.66339)(2.55345,0.698532)
\put(3.96,2.2){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(3.96,2.2){\color{rgb_000000}$\circle{0.131797}$}%
\put(0.96,2.2){\color{rgb_ffffff}$\allinethickness{0.0658987cm}\circle{0.0658987}$}%
\put(0.96,2.2){\color{rgb_000000}$\circle{0.131797}$}%
\color{rgb_000000}%
\path(2.46,3.7)(2.50712,3.69926)
\allinethickness{0.0140584cm}%
\path(2.49429,3.69627)(2.4915,3.70342)
\path(2.48146,3.69327)(2.47589,3.70759)
\path(2.46863,3.69028)(2.46028,3.71175)
\path(2.4558,3.68728)(2.44467,3.71592)
\path(2.44297,3.68429)(2.42905,3.72008)
\path(2.43014,3.6813)(2.41344,3.72425)
\path(2.41731,3.6783)(2.39783,3.72841)
\path(2.40448,3.67531)(2.38222,3.73258)
\path(2.39166,3.67231)(2.36708,3.73551)
\path(2.37883,3.66932)(2.36654,3.70092)
\path(2.3871,3.73127)(2.36689,3.72342)
\path(2.40711,3.72594)(2.36669,3.71022)
\path(2.42711,3.7206)(2.36648,3.69703)
\path(2.44711,3.71527)(2.36627,3.68384)
\path(2.46711,3.70993)(2.36607,3.67064)
\path(2.48711,3.7046)(2.42275,3.67957)
\allinethickness{0.8pt}%
\path(2.36655,3.70147)(2.366,3.66633)(2.50712,3.69926)
  (2.3671,3.73661)(2.36655,3.70147)
\put(4.06544,2.2){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x=\tfrac{\ell}{2}$}}}
\put(0.854562,2.2){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $x=-\tfrac{\ell}{2}$}}}
\put(2.46,3.84058){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\bm{\psi}(x)=\left(\begin{smallmatrix}\varphi(x)\\ \varphi(\ell-x)\end{smallmatrix}\right)$ for $-\tfrac{\ell}{2} < x < \tfrac{\ell}{2}$}}}
\color{rgb_999999}%
\path(2.66208,0.997918)(2.69925,1.03627)(2.73519,1.07577)
  (2.76987,1.11638)(2.80326,1.15806)(2.83533,1.20077)
  (2.86604,1.24446)(2.89536,1.28909)(2.92326,1.33463)
  (2.94972,1.38102)(2.97471,1.42822)(2.99821,1.47618)
  (3.02018,1.52485)(3.04062,1.57419)(3.0595,1.62415)(3.0768,1.67467)
  (3.0925,1.72572)(3.10659,1.77723)(3.11906,1.82916)(3.12989,1.88145)
  (3.13907,1.93406)(3.14659,1.98693)(3.15246,2.04002)
  (3.15665,2.09326)(3.15916,2.1466)(3.16,2.2)(3.15916,2.2534)
  (3.15665,2.30674)(3.15246,2.35998)(3.14659,2.41307)
  (3.13907,2.46594)(3.12989,2.51855)(3.11906,2.57084)
  (3.10659,2.62277)(3.0925,2.67428)(3.0768,2.72533)(3.0595,2.77585)
  (3.04062,2.82581)(3.02018,2.87515)(2.99821,2.92382)
  (2.97471,2.97178)(2.94972,3.01898)(2.92326,3.06537)
  (2.89536,3.11091)(2.86604,3.15554)(2.83533,3.19923)
  (2.80326,3.24194)(2.76987,3.28362)(2.73519,3.32423)
  (2.69925,3.36373)(2.66208,3.40208)
\path(2.66208,3.40208)(2.62373,3.43925)
\allinethickness{0.0140584cm}%
\path(2.63548,3.43245)(2.63068,3.42806)
\path(2.64722,3.42565)(2.63764,3.41687)
\path(2.65897,3.41885)(2.64459,3.40568)
\path(2.67071,3.41205)(2.65155,3.39449)
\path(2.68246,3.40525)(2.6585,3.3833)
\path(2.69421,3.39845)(2.66546,3.37212)
\path(2.70595,3.39165)(2.67241,3.36093)
\path(2.7177,3.38485)(2.67937,3.34974)
\path(2.72944,3.37806)(2.68632,3.33855)
\path(2.74119,3.37126)(2.69327,3.32736)
\path(2.66006,3.38079)(2.71001,3.32627)
\path(2.6276,3.43701)(2.7198,3.33636)
\path(2.66811,3.41356)(2.72958,3.34646)
\path(2.70863,3.3901)(2.73936,3.35656)
\allinethickness{0.8pt}%
\path(2.72469,3.34141)(2.74915,3.36665)(2.62373,3.43925)
  (2.70023,3.31617)(2.72469,3.34141)
\put(3.05456,2.2){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize \textcolor{black!40}{folding}}}}
\end{picture}%


==> figures/figure3.eepic <==
%% Generated from figure3.xp on Tue Jun  2 14:57:46 JST 2015 by
%% ePiX-1.2.14
%% 
%%   Cartesian bounding box: [-0.7,3.7] x [-1.9,4.3]
%%   Actual size: 4.4 x 6.2cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_cccccc}{rgb}{0.8,0.8,0.8}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\xdefinecolor{rgb_ffffff}{rgb}{1,1,1}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4.4,6.2)(0,0)%
\color{rgb_e5e5e5}%
\path(2.2,0.4)(3.7,0.4)
\path(2.2,0.414031)(3.7,0.414031)
\path(2.2,0.428061)(3.7,0.428061)
\path(2.2,0.442092)(3.7,0.442092)
\path(2.2,0.456122)(3.7,0.456122)
\path(2.2,0.470153)(3.7,0.470153)
\path(2.2,0.484184)(3.7,0.484184)
\path(2.2,0.498214)(3.7,0.498214)
\path(2.2,0.512245)(3.7,0.512245)
\path(2.2,0.526276)(3.7,0.526276)
\path(2.2,0.540306)(3.7,0.540306)
\path(2.2,0.554337)(3.7,0.554337)
\path(2.2,0.568367)(3.7,0.568367)
\path(2.2,0.582398)(3.7,0.582398)
\path(2.2,0.596429)(3.7,0.596429)
\path(2.2,0.610459)(3.7,0.610459)
\path(2.2,0.62449)(3.7,0.62449)
\path(2.2,0.63852)(3.7,0.63852)
\path(2.2,0.652551)(3.7,0.652551)
\path(2.2,0.666582)(3.7,0.666582)
\path(2.2,0.680612)(3.7,0.680612)
\path(2.2,0.694643)(3.7,0.694643)
\path(2.2,0.708673)(3.7,0.708673)
\path(2.2,0.722704)(3.7,0.722704)
\path(2.2,0.736735)(3.7,0.736735)
\path(2.2,0.750765)(3.7,0.750765)
\path(2.2,0.764796)(3.7,0.764796)
\path(2.2,0.778827)(3.7,0.778827)
\path(2.2,0.792857)(3.7,0.792857)
\path(2.2,0.806888)(3.7,0.806888)
\path(2.2,0.820918)(3.7,0.820918)
\path(2.2,0.834949)(3.7,0.834949)
\path(2.2,0.84898)(3.7,0.84898)
\path(2.2,0.86301)(3.7,0.86301)
\path(2.2,0.877041)(3.7,0.877041)
\path(2.2,0.891071)(3.7,0.891071)
\path(2.2,0.905102)(3.7,0.905102)
\path(2.2,0.919133)(3.7,0.919133)
\path(2.2,0.933163)(3.7,0.933163)
\path(2.2,0.947194)(3.7,0.947194)
\path(2.2,0.961224)(3.7,0.961224)
\path(2.2,0.975255)(3.7,0.975255)
\path(2.2,0.989286)(3.7,0.989286)
\path(2.2,1.00332)(3.7,1.00332)
\path(2.2,1.01735)(3.7,1.01735)
\path(2.2,1.03138)(3.7,1.03138)
\path(2.2,1.04541)(3.7,1.04541)
\path(2.2,1.05944)(3.7,1.05944)
\path(2.2,1.07347)(3.7,1.07347)
\path(2.2,1.0875)(3.7,1.0875)
\path(2.2,1.10153)(3.7,1.10153)
\path(2.2,1.11556)(3.7,1.11556)
\path(2.2,1.12959)(3.7,1.12959)
\path(2.2,1.14362)(3.7,1.14362)
\path(2.2,1.15765)(3.7,1.15765)
\path(2.2,1.17168)(3.7,1.17168)
\path(2.2,1.18571)(3.7,1.18571)
\path(2.2,1.19974)(3.7,1.19974)
\path(2.2,1.21378)(3.7,1.21378)
\path(2.2,1.22781)(3.7,1.22781)
\path(2.2,1.24184)(3.7,1.24184)
\path(2.2,1.25587)(3.7,1.25587)
\path(2.2,1.2699)(3.7,1.2699)
\path(2.2,1.28393)(3.7,1.28393)
\path(2.2,1.29796)(3.7,1.29796)
\path(2.2,1.31199)(3.7,1.31199)
\path(2.2,1.32602)(3.7,1.32602)
\path(2.2,1.34005)(3.7,1.34005)
\path(2.2,1.35408)(3.7,1.35408)
\path(2.2,1.36811)(3.7,1.36811)
\path(2.2,1.38214)(3.7,1.38214)
\path(2.2,1.39617)(3.7,1.39617)
\path(2.2,1.4102)(3.7,1.4102)
\path(2.2,1.42423)(3.7,1.42423)
\path(2.2,1.43827)(3.7,1.43827)
\path(2.2,1.4523)(3.7,1.4523)
\path(2.2,1.46633)(3.7,1.46633)
\path(2.2,1.48036)(3.7,1.48036)
\path(2.2,1.49439)(3.7,1.49439)
\path(2.2,1.50842)(3.7,1.50842)
\path(2.2,1.52245)(3.7,1.52245)
\path(2.2,1.53648)(3.7,1.53648)
\path(2.2,1.55051)(3.7,1.55051)
\path(2.2,1.56454)(3.7,1.56454)
\path(2.2,1.57857)(3.7,1.57857)
\path(2.2,1.5926)(3.7,1.5926)
\path(2.2,1.60663)(3.7,1.60663)
\path(2.2,1.62066)(3.7,1.62066)
\path(2.2,1.63469)(3.7,1.63469)
\path(2.2,1.64872)(3.7,1.64872)
\path(2.2,1.66276)(3.7,1.66276)
\path(2.2,1.67679)(3.7,1.67679)
\path(2.2,1.69082)(3.7,1.69082)
\path(2.2,1.70485)(3.7,1.70485)
\path(2.2,1.71888)(3.7,1.71888)
\path(2.2,1.73291)(3.7,1.73291)
\path(2.2,1.74694)(3.7,1.74694)
\path(2.2,1.76097)(3.7,1.76097)
\path(2.2,1.775)(3.7,1.775)
\path(2.2,1.78903)(3.7,1.78903)
\path(2.2,1.80306)(3.7,1.80306)
\path(2.2,1.81709)(3.7,1.81709)
\path(2.2,1.83112)(3.7,1.83112)
\path(2.2,1.84515)(3.7,1.84515)
\path(2.2,1.85918)(3.7,1.85918)
\path(2.2,1.87321)(3.7,1.87321)
\path(2.2,1.88724)(3.7,1.88724)
\path(2.2,1.90128)(3.7,1.90128)
\path(2.2,1.91531)(3.7,1.91531)
\path(2.2,1.92934)(3.7,1.92934)
\path(2.2,1.94337)(3.7,1.94337)
\path(2.2,1.9574)(3.7,1.9574)
\path(2.2,1.97143)(3.7,1.97143)
\path(2.2,1.98546)(3.7,1.98546)
\path(2.2,1.99949)(3.7,1.99949)
\path(2.2,2.01352)(3.7,2.01352)
\path(2.2,2.02755)(3.7,2.02755)
\path(2.2,2.04158)(3.7,2.04158)
\path(2.2,2.05561)(3.7,2.05561)
\path(2.2,2.06964)(3.7,2.06964)
\path(2.2,2.08367)(3.7,2.08367)
\path(2.2,2.0977)(3.7,2.0977)
\path(2.2,2.11173)(3.7,2.11173)
\path(2.2,2.12577)(3.7,2.12577)
\path(2.2,2.1398)(3.7,2.1398)
\path(2.2,2.15383)(3.7,2.15383)
\path(2.2,2.16786)(3.7,2.16786)
\path(2.2,2.18189)(3.7,2.18189)
\path(2.2,2.19592)(3.7,2.19592)
\path(2.2,2.20995)(3.7,2.20995)
\path(2.2,2.22398)(3.7,2.22398)
\path(2.2,2.23801)(3.7,2.23801)
\path(2.2,2.25204)(3.7,2.25204)
\path(2.2,2.26607)(3.7,2.26607)
\path(2.2,2.2801)(3.7,2.2801)
\path(2.2,2.29413)(3.7,2.29413)
\path(2.2,2.30816)(3.7,2.30816)
\path(2.2,2.32219)(3.7,2.32219)
\path(2.2,2.33622)(3.7,2.33622)
\path(2.2,2.35026)(3.7,2.35026)
\path(2.2,2.36429)(3.7,2.36429)
\path(2.2,2.37832)(3.7,2.37832)
\path(2.2,2.39235)(3.7,2.39235)
\path(2.2,2.40638)(3.7,2.40638)
\path(2.2,2.42041)(3.7,2.42041)
\path(2.2,2.43444)(3.7,2.43444)
\path(2.2,2.44847)(3.7,2.44847)
\path(2.2,2.4625)(3.7,2.4625)
\path(2.2,2.47653)(3.7,2.47653)
\path(2.2,2.49056)(3.7,2.49056)
\path(2.2,2.50459)(3.7,2.50459)
\path(2.2,2.51862)(3.7,2.51862)
\path(2.2,2.53265)(3.7,2.53265)
\path(2.2,2.54668)(3.7,2.54668)
\path(2.2,2.56071)(3.7,2.56071)
\path(2.2,2.57474)(3.7,2.57474)
\path(2.2,2.58878)(3.7,2.58878)
\path(2.2,2.60281)(3.7,2.60281)
\path(2.2,2.61684)(3.7,2.61684)
\path(2.2,2.63087)(3.7,2.63087)
\path(2.2,2.6449)(3.7,2.6449)
\path(2.2,2.65893)(3.7,2.65893)
\path(2.2,2.67296)(3.7,2.67296)
\path(2.2,2.68699)(3.7,2.68699)
\path(2.2,2.70102)(3.7,2.70102)
\path(2.2,2.71505)(3.7,2.71505)
\path(2.2,2.72908)(3.7,2.72908)
\path(2.2,2.74311)(3.7,2.74311)
\path(2.2,2.75714)(3.7,2.75714)
\path(2.2,2.77117)(3.7,2.77117)
\path(2.2,2.7852)(3.7,2.7852)
\path(2.2,2.79923)(3.7,2.79923)
\path(2.2,2.81327)(3.7,2.81327)
\path(2.2,2.8273)(3.7,2.8273)
\path(2.2,2.84133)(3.7,2.84133)
\path(2.2,2.85536)(3.7,2.85536)
\path(2.2,2.86939)(3.7,2.86939)
\path(2.2,2.88342)(3.7,2.88342)
\path(2.2,2.89745)(3.7,2.89745)
\path(2.2,2.91148)(3.7,2.91148)
\path(2.2,2.92551)(3.7,2.92551)
\path(2.2,2.93954)(3.7,2.93954)
\path(2.2,2.95357)(3.7,2.95357)
\path(2.2,2.9676)(3.7,2.9676)
\path(2.2,2.98163)(3.7,2.98163)
\path(2.2,2.99566)(3.7,2.99566)
\path(2.2,3.00969)(3.7,3.00969)
\path(2.2,3.02372)(3.7,3.02372)
\path(2.2,3.03776)(3.7,3.03776)
\path(2.2,3.05179)(3.7,3.05179)
\path(2.2,3.06582)(3.7,3.06582)
\path(2.2,3.07985)(3.7,3.07985)
\path(2.2,3.09388)(3.7,3.09388)
\path(2.2,3.10791)(3.7,3.10791)
\path(2.2,3.12194)(3.7,3.12194)
\path(2.2,3.13597)(3.7,3.13597)
\path(2.2,3.15)(3.7,3.15)
\path(2.2,3.16403)(3.7,3.16403)
\path(2.2,3.17806)(3.7,3.17806)
\path(2.2,3.19209)(3.7,3.19209)
\path(2.2,3.20612)(3.7,3.20612)
\path(2.2,3.22015)(3.7,3.22015)
\path(2.2,3.23418)(3.7,3.23418)
\path(2.2,3.24821)(3.7,3.24821)
\path(2.2,3.26224)(3.7,3.26224)
\path(2.2,3.27628)(3.7,3.27628)
\path(2.2,3.29031)(3.7,3.29031)
\path(2.2,3.30434)(3.7,3.30434)
\path(2.2,3.31837)(3.7,3.31837)
\path(2.2,3.3324)(3.7,3.3324)
\path(2.2,3.34643)(3.7,3.34643)
\path(2.2,3.36046)(3.7,3.36046)
\path(2.2,3.37449)(3.7,3.37449)
\path(2.2,3.38852)(3.7,3.38852)
\path(2.2,3.40255)(3.7,3.40255)
\path(2.2,3.41658)(3.7,3.41658)
\path(2.2,3.43061)(3.7,3.43061)
\path(2.2,3.44464)(3.7,3.44464)
\path(2.2,3.45867)(3.7,3.45867)
\path(2.2,3.4727)(3.7,3.4727)
\path(2.2,3.48673)(3.7,3.48673)
\path(2.2,3.50077)(3.7,3.50077)
\path(2.2,3.5148)(3.7,3.5148)
\path(2.2,3.52883)(3.7,3.52883)
\path(2.2,3.54286)(3.7,3.54286)
\path(2.2,3.55689)(3.7,3.55689)
\path(2.2,3.57092)(3.7,3.57092)
\path(2.2,3.58495)(3.7,3.58495)
\path(2.2,3.59898)(3.7,3.59898)
\path(2.2,3.61301)(3.7,3.61301)
\path(2.2,3.62704)(3.7,3.62704)
\path(2.2,3.64107)(3.7,3.64107)
\path(2.2,3.6551)(3.7,3.6551)
\path(2.2,3.66913)(3.7,3.66913)
\path(2.2,3.68316)(3.7,3.68316)
\path(2.2,3.69719)(3.7,3.69719)
\path(2.2,3.71122)(3.7,3.71122)
\path(2.2,3.72526)(3.7,3.72526)
\path(2.2,3.73929)(3.7,3.73929)
\path(2.2,3.75332)(3.7,3.75332)
\path(2.2,3.76735)(3.7,3.76735)
\path(2.2,3.78138)(3.7,3.78138)
\path(2.2,3.79541)(3.7,3.79541)
\path(2.2,3.80944)(3.7,3.80944)
\path(2.2,3.82347)(3.7,3.82347)
\path(2.2,3.8375)(3.7,3.8375)
\path(2.2,3.85153)(3.7,3.85153)
\path(2.2,3.86556)(3.7,3.86556)
\path(2.2,3.87959)(3.7,3.87959)
\path(2.2,3.89362)(3.7,3.89362)
\path(2.2,3.90765)(3.7,3.90765)
\path(2.2,3.92168)(3.7,3.92168)
\path(2.2,3.93571)(3.7,3.93571)
\path(2.2,3.94974)(3.7,3.94974)
\path(2.2,3.96378)(3.7,3.96378)
\path(2.2,3.97781)(3.7,3.97781)
\path(2.2,3.99184)(3.7,3.99184)
\path(2.2,4.00587)(3.7,4.00587)
\path(2.2,4.0199)(3.7,4.0199)
\path(2.2,4.03393)(3.7,4.03393)
\path(2.2,4.04796)(3.7,4.04796)
\path(2.2,4.06199)(3.7,4.06199)
\path(2.2,4.07602)(3.7,4.07602)
\path(2.2,4.09005)(3.7,4.09005)
\path(2.2,4.10408)(3.7,4.10408)
\path(2.2,4.11811)(3.7,4.11811)
\path(2.2,4.13214)(3.7,4.13214)
\path(2.2,4.14617)(3.7,4.14617)
\path(2.2,4.1602)(3.7,4.1602)
\path(2.2,4.17423)(3.7,4.17423)
\path(2.2,4.18827)(3.7,4.18827)
\path(2.2,4.2023)(3.7,4.2023)
\path(2.2,4.21633)(3.7,4.21633)
\path(2.2,4.23036)(3.7,4.23036)
\path(2.2,4.24439)(3.7,4.24439)
\path(2.2,4.25842)(3.7,4.25842)
\path(2.2,4.27245)(3.7,4.27245)
\path(2.2,4.28648)(3.7,4.28648)
\path(2.2,4.30051)(3.7,4.30051)
\path(2.2,4.31454)(3.7,4.31454)
\path(2.2,4.32857)(3.7,4.32857)
\path(2.2,4.3426)(3.7,4.3426)
\path(2.2,4.35663)(3.7,4.35663)
\path(2.2,4.37066)(3.7,4.37066)
\path(2.2,4.38469)(3.7,4.38469)
\path(2.2,4.39872)(3.7,4.39872)
\path(2.2,4.41276)(3.7,4.41276)
\path(2.2,4.42679)(3.7,4.42679)
\path(2.2,4.44082)(3.7,4.44082)
\path(2.2,4.45485)(3.7,4.45485)
\path(2.2,4.46888)(3.7,4.46888)
\path(2.2,4.48291)(3.7,4.48291)
\path(2.2,4.49694)(3.7,4.49694)
\path(2.2,4.51097)(3.7,4.51097)
\path(2.2,4.525)(3.7,4.525)
\path(2.2,4.53903)(3.7,4.53903)
\path(2.2,4.55306)(3.7,4.55306)
\path(2.2,4.56709)(3.7,4.56709)
\path(2.2,4.58112)(3.7,4.58112)
\path(2.2,4.59515)(3.7,4.59515)
\path(2.2,4.60918)(3.7,4.60918)
\path(2.2,4.62321)(3.7,4.62321)
\path(2.2,4.63724)(3.7,4.63724)
\path(2.2,4.65128)(3.7,4.65128)
\path(2.2,4.66531)(3.7,4.66531)
\path(2.2,4.67934)(3.7,4.67934)
\path(2.2,4.69337)(3.7,4.69337)
\path(2.2,4.7074)(3.7,4.7074)
\path(2.2,4.72143)(3.7,4.72143)
\path(2.2,4.73546)(3.7,4.73546)
\path(2.2,4.74949)(3.7,4.74949)
\path(2.2,4.76352)(3.7,4.76352)
\path(2.2,4.77755)(3.7,4.77755)
\path(2.2,4.79158)(3.7,4.79158)
\path(2.2,4.80561)(3.7,4.80561)
\path(2.2,4.81964)(3.7,4.81964)
\path(2.2,4.83367)(3.7,4.83367)
\path(2.2,4.8477)(3.7,4.8477)
\path(2.2,4.86173)(3.7,4.86173)
\path(2.2,4.87577)(3.7,4.87577)
\path(2.2,4.8898)(3.7,4.8898)
\path(2.2,4.90383)(3.7,4.90383)
\path(2.2,4.91786)(3.7,4.91786)
\path(2.2,4.93189)(3.7,4.93189)
\path(2.2,4.94592)(3.7,4.94592)
\path(2.2,4.95995)(3.7,4.95995)
\path(2.2,4.97398)(3.7,4.97398)
\path(2.2,4.98801)(3.7,4.98801)
\path(2.2,5.00204)(3.7,5.00204)
\path(2.2,5.01607)(3.7,5.01607)
\path(2.2,5.0301)(3.7,5.0301)
\path(2.2,5.04413)(3.7,5.04413)
\path(2.2,5.05816)(3.7,5.05816)
\path(2.2,5.07219)(3.7,5.07219)
\path(2.2,5.08622)(3.7,5.08622)
\path(2.2,5.10026)(3.7,5.10026)
\path(2.2,5.11429)(3.7,5.11429)
\path(2.2,5.12832)(3.7,5.12832)
\path(2.2,5.14235)(3.7,5.14235)
\path(2.2,5.15638)(3.7,5.15638)
\path(2.2,5.17041)(3.7,5.17041)
\path(2.2,5.18444)(3.7,5.18444)
\path(2.2,5.19847)(3.7,5.19847)
\path(2.2,5.2125)(3.7,5.2125)
\path(2.2,5.22653)(3.7,5.22653)
\path(2.2,5.24056)(3.7,5.24056)
\path(2.2,5.25459)(3.7,5.25459)
\path(2.2,5.26862)(3.7,5.26862)
\path(2.2,5.28265)(3.7,5.28265)
\path(2.2,5.29668)(3.7,5.29668)
\path(2.2,5.31071)(3.7,5.31071)
\path(2.2,5.32474)(3.7,5.32474)
\path(2.2,5.33878)(3.7,5.33878)
\path(2.2,5.35281)(3.7,5.35281)
\path(2.2,5.36684)(3.7,5.36684)
\path(2.2,5.38087)(3.7,5.38087)
\path(2.2,5.3949)(3.7,5.3949)
\path(2.2,5.40893)(3.7,5.40893)
\path(2.2,5.42296)(3.7,5.42296)
\path(2.2,5.43699)(3.7,5.43699)
\path(2.2,5.45102)(3.7,5.45102)
\path(2.2,5.46505)(3.7,5.46505)
\path(2.2,5.47908)(3.7,5.47908)
\path(2.2,5.49311)(3.7,5.49311)
\path(2.2,5.50714)(3.7,5.50714)
\path(2.2,5.52117)(3.7,5.52117)
\path(2.2,5.5352)(3.7,5.5352)
\path(2.2,5.54923)(3.7,5.54923)
\path(2.2,5.56327)(3.7,5.56327)
\path(2.2,5.5773)(3.7,5.5773)
\path(2.2,5.59133)(3.7,5.59133)
\path(2.2,5.60536)(3.7,5.60536)
\path(2.2,5.61939)(3.7,5.61939)
\path(2.2,5.63342)(3.7,5.63342)
\path(2.2,5.64745)(3.7,5.64745)
\path(2.2,5.66148)(3.7,5.66148)
\path(2.2,5.67551)(3.7,5.67551)
\path(2.2,5.68954)(3.7,5.68954)
\path(2.2,5.70357)(3.7,5.70357)
\path(2.2,5.7176)(3.7,5.7176)
\path(2.2,5.73163)(3.7,5.73163)
\path(2.2,5.74566)(3.7,5.74566)
\path(2.2,5.75969)(3.7,5.75969)
\path(2.2,5.77372)(3.7,5.77372)
\path(2.2,5.78776)(3.7,5.78776)
\path(2.2,5.80179)(3.7,5.80179)
\path(2.2,5.81582)(3.7,5.81582)
\path(2.2,5.82985)(3.7,5.82985)
\path(2.2,5.84388)(3.7,5.84388)
\path(2.2,5.85791)(3.7,5.85791)
\path(2.2,5.87194)(3.7,5.87194)
\path(2.2,5.88597)(3.7,5.88597)
\path(2.2,5.9)(3.7,5.9)
\path(3.68598,0.4)(3.68598,5.9)
\path(3.67196,0.4)(3.67196,5.9)
\path(3.65794,0.4)(3.65794,5.9)
\path(3.64393,0.4)(3.64393,5.9)
\path(3.62991,0.4)(3.62991,5.9)
\path(3.61589,0.4)(3.61589,5.9)
\path(3.60187,0.4)(3.60187,5.9)
\path(3.58785,0.4)(3.58785,5.9)
\path(3.57383,0.4)(3.57383,5.9)
\path(3.55981,0.4)(3.55981,5.9)
\path(3.54579,0.4)(3.54579,5.9)
\path(3.53178,0.4)(3.53178,5.9)
\path(3.51776,0.4)(3.51776,5.9)
\path(3.50374,0.4)(3.50374,5.9)
\path(3.48972,0.4)(3.48972,5.9)
\path(3.4757,0.4)(3.4757,5.9)
\path(3.46168,0.4)(3.46168,5.9)
\path(3.44766,0.4)(3.44766,5.9)
\path(3.43364,0.4)(3.43364,5.9)
\path(3.41963,0.4)(3.41963,5.9)
\path(3.40561,0.4)(3.40561,5.9)
\path(3.39159,0.4)(3.39159,5.9)
\path(3.37757,0.4)(3.37757,5.9)
\path(3.36355,0.4)(3.36355,5.9)
\path(3.34953,0.4)(3.34953,5.9)
\path(3.33551,0.4)(3.33551,5.9)
\path(3.3215,0.4)(3.3215,5.9)
\path(3.30748,0.4)(3.30748,5.9)
\path(3.29346,0.4)(3.29346,5.9)
\path(3.27944,0.4)(3.27944,5.9)
\path(3.26542,0.4)(3.26542,5.9)
\path(3.2514,0.4)(3.2514,5.9)
\path(3.23738,0.4)(3.23738,5.9)
\path(3.22336,0.4)(3.22336,5.9)
\path(3.20935,0.4)(3.20935,5.9)
\path(3.19533,0.4)(3.19533,5.9)
\path(3.18131,0.4)(3.18131,5.9)
\path(3.16729,0.4)(3.16729,5.9)
\path(3.15327,0.4)(3.15327,5.9)
\path(3.13925,0.4)(3.13925,5.9)
\path(3.12523,0.4)(3.12523,5.9)
\path(3.11121,0.4)(3.11121,5.9)
\path(3.0972,0.4)(3.0972,5.9)
\path(3.08318,0.4)(3.08318,5.9)
\path(3.06916,0.4)(3.06916,5.9)
\path(3.05514,0.4)(3.05514,5.9)
\path(3.04112,0.4)(3.04112,5.9)
\path(3.0271,0.4)(3.0271,5.9)
\path(3.01308,0.4)(3.01308,5.9)
\path(2.99907,0.4)(2.99907,5.9)
\path(2.98505,0.4)(2.98505,5.9)
\path(2.97103,0.4)(2.97103,5.9)
\path(2.95701,0.4)(2.95701,5.9)
\path(2.94299,0.4)(2.94299,5.9)
\path(2.92897,0.4)(2.92897,5.9)
\path(2.91495,0.4)(2.91495,5.9)
\path(2.90093,0.4)(2.90093,5.9)
\path(2.88692,0.4)(2.88692,5.9)
\path(2.8729,0.4)(2.8729,5.9)
\path(2.85888,0.4)(2.85888,5.9)
\path(2.84486,0.4)(2.84486,5.9)
\path(2.83084,0.4)(2.83084,5.9)
\path(2.81682,0.4)(2.81682,5.9)
\path(2.8028,0.4)(2.8028,5.9)
\path(2.78879,0.4)(2.78879,5.9)
\path(2.77477,0.4)(2.77477,5.9)
\path(2.76075,0.4)(2.76075,5.9)
\path(2.74673,0.4)(2.74673,5.9)
\path(2.73271,0.4)(2.73271,5.9)
\path(2.71869,0.4)(2.71869,5.9)
\path(2.70467,0.4)(2.70467,5.9)
\path(2.69065,0.4)(2.69065,5.9)
\path(2.67664,0.4)(2.67664,5.9)
\path(2.66262,0.4)(2.66262,5.9)
\path(2.6486,0.4)(2.6486,5.9)
\path(2.63458,0.4)(2.63458,5.9)
\path(2.62056,0.4)(2.62056,5.9)
\path(2.60654,0.4)(2.60654,5.9)
\path(2.59252,0.4)(2.59252,5.9)
\path(2.5785,0.4)(2.5785,5.9)
\path(2.56449,0.4)(2.56449,5.9)
\path(2.55047,0.4)(2.55047,5.9)
\path(2.53645,0.4)(2.53645,5.9)
\path(2.52243,0.4)(2.52243,5.9)
\path(2.50841,0.4)(2.50841,5.9)
\path(2.49439,0.4)(2.49439,5.9)
\path(2.48037,0.4)(2.48037,5.9)
\path(2.46636,0.4)(2.46636,5.9)
\path(2.45234,0.4)(2.45234,5.9)
\path(2.43832,0.4)(2.43832,5.9)
\path(2.4243,0.4)(2.4243,5.9)
\path(2.41028,0.4)(2.41028,5.9)
\path(2.39626,0.4)(2.39626,5.9)
\path(2.38224,0.4)(2.38224,5.9)
\path(2.36822,0.4)(2.36822,5.9)
\path(2.35421,0.4)(2.35421,5.9)
\path(2.34019,0.4)(2.34019,5.9)
\path(2.32617,0.4)(2.32617,5.9)
\path(2.31215,0.4)(2.31215,5.9)
\path(2.29813,0.4)(2.29813,5.9)
\path(2.28411,0.4)(2.28411,5.9)
\path(2.27009,0.4)(2.27009,5.9)
\path(2.25607,0.4)(2.25607,5.9)
\path(2.24206,0.4)(2.24206,5.9)
\path(2.22804,0.4)(2.22804,5.9)
\path(2.21402,0.4)(2.21402,5.9)
\allinethickness{0.8pt}%
\path(2.2,0.4)(3.7,0.4)(3.7,5.9)(2.2,5.9)(2.2,0.4)
\color{rgb_cccccc}%
\path(0.7,0.9)(0.734091,0.9)
\path(0.802273,0.9)(0.836364,0.9)
\path(0.836364,0.9)(0.870455,0.9)
\path(0.938636,0.9)(0.972727,0.9)
\path(0.972727,0.9)(1.00682,0.9)
\path(1.075,0.9)(1.10909,0.9)
\path(1.10909,0.9)(1.14318,0.9)
\path(1.21136,0.9)(1.24545,0.9)
\path(1.24545,0.9)(1.27955,0.9)
\path(1.34773,0.9)(1.38182,0.9)
\path(1.38182,0.9)(1.41591,0.9)
\path(1.48409,0.9)(1.51818,0.9)
\path(1.51818,0.9)(1.55227,0.9)
\path(1.62045,0.9)(1.65455,0.9)
\path(1.65455,0.9)(1.68864,0.9)
\path(1.75682,0.9)(1.79091,0.9)
\path(1.79091,0.9)(1.825,0.9)
\path(1.89318,0.9)(1.92727,0.9)
\path(1.92727,0.9)(1.96136,0.9)
\path(2.02955,0.9)(2.06364,0.9)
\path(2.06364,0.9)(2.09773,0.9)
\path(2.16591,0.9)(2.2,0.9)
\path(2.2,0.9)(2.23409,0.9)
\path(2.30227,0.9)(2.33636,0.9)
\path(2.33636,0.9)(2.37045,0.9)
\path(2.43864,0.9)(2.47273,0.9)
\path(2.47273,0.9)(2.50682,0.9)
\path(2.575,0.9)(2.60909,0.9)
\path(2.60909,0.9)(2.64318,0.9)
\path(2.71136,0.9)(2.74545,0.9)
\path(2.74545,0.9)(2.77955,0.9)
\path(2.84773,0.9)(2.88182,0.9)
\path(2.88182,0.9)(2.91591,0.9)
\path(2.98409,0.9)(3.01818,0.9)
\path(3.01818,0.9)(3.05227,0.9)
\path(3.12045,0.9)(3.15455,0.9)
\path(3.15455,0.9)(3.18864,0.9)
\path(3.25682,0.9)(3.29091,0.9)
\path(3.29091,0.9)(3.325,0.9)
\path(3.39318,0.9)(3.42727,0.9)
\path(3.42727,0.9)(3.46136,0.9)
\path(3.52955,0.9)(3.56364,0.9)
\path(3.56364,0.9)(3.59773,0.9)
\path(3.66591,0.9)(3.7,0.9)
\path(0.7,2.9)(0.734091,2.9)
\path(0.802273,2.9)(0.836364,2.9)
\path(0.836364,2.9)(0.870455,2.9)
\path(0.938636,2.9)(0.972727,2.9)
\path(0.972727,2.9)(1.00682,2.9)
\path(1.075,2.9)(1.10909,2.9)
\path(1.10909,2.9)(1.14318,2.9)
\path(1.21136,2.9)(1.24545,2.9)
\path(1.24545,2.9)(1.27955,2.9)
\path(1.34773,2.9)(1.38182,2.9)
\path(1.38182,2.9)(1.41591,2.9)
\path(1.48409,2.9)(1.51818,2.9)
\path(1.51818,2.9)(1.55227,2.9)
\path(1.62045,2.9)(1.65455,2.9)
\path(1.65455,2.9)(1.68864,2.9)
\path(1.75682,2.9)(1.79091,2.9)
\path(1.79091,2.9)(1.825,2.9)
\path(1.89318,2.9)(1.92727,2.9)
\path(1.92727,2.9)(1.96136,2.9)
\path(2.02955,2.9)(2.06364,2.9)
\path(2.06364,2.9)(2.09773,2.9)
\path(2.16591,2.9)(2.2,2.9)
\path(2.2,2.9)(2.23409,2.9)
\path(2.30227,2.9)(2.33636,2.9)
\path(2.33636,2.9)(2.37045,2.9)
\path(2.43864,2.9)(2.47273,2.9)
\path(2.47273,2.9)(2.50682,2.9)
\path(2.575,2.9)(2.60909,2.9)
\path(2.60909,2.9)(2.64318,2.9)
\path(2.71136,2.9)(2.74545,2.9)
\path(2.74545,2.9)(2.77955,2.9)
\path(2.84773,2.9)(2.88182,2.9)
\path(2.88182,2.9)(2.91591,2.9)
\path(2.98409,2.9)(3.01818,2.9)
\path(3.01818,2.9)(3.05227,2.9)
\path(3.12045,2.9)(3.15455,2.9)
\path(3.15455,2.9)(3.18864,2.9)
\path(3.25682,2.9)(3.29091,2.9)
\path(3.29091,2.9)(3.325,2.9)
\path(3.39318,2.9)(3.42727,2.9)
\path(3.42727,2.9)(3.46136,2.9)
\path(3.52955,2.9)(3.56364,2.9)
\path(3.56364,2.9)(3.59773,2.9)
\path(3.66591,2.9)(3.7,2.9)
\path(0.7,4.9)(0.734091,4.9)
\path(0.802273,4.9)(0.836364,4.9)
\path(0.836364,4.9)(0.870455,4.9)
\path(0.938636,4.9)(0.972727,4.9)
\path(0.972727,4.9)(1.00682,4.9)
\path(1.075,4.9)(1.10909,4.9)
\path(1.10909,4.9)(1.14318,4.9)
\path(1.21136,4.9)(1.24545,4.9)
\path(1.24545,4.9)(1.27955,4.9)
\path(1.34773,4.9)(1.38182,4.9)
\path(1.38182,4.9)(1.41591,4.9)
\path(1.48409,4.9)(1.51818,4.9)
\path(1.51818,4.9)(1.55227,4.9)
\path(1.62045,4.9)(1.65455,4.9)
\path(1.65455,4.9)(1.68864,4.9)
\path(1.75682,4.9)(1.79091,4.9)
\path(1.79091,4.9)(1.825,4.9)
\path(1.89318,4.9)(1.92727,4.9)
\path(1.92727,4.9)(1.96136,4.9)
\path(2.02955,4.9)(2.06364,4.9)
\path(2.06364,4.9)(2.09773,4.9)
\path(2.16591,4.9)(2.2,4.9)
\path(2.2,4.9)(2.23409,4.9)
\path(2.30227,4.9)(2.33636,4.9)
\path(2.33636,4.9)(2.37045,4.9)
\path(2.43864,4.9)(2.47273,4.9)
\path(2.47273,4.9)(2.50682,4.9)
\path(2.575,4.9)(2.60909,4.9)
\path(2.60909,4.9)(2.64318,4.9)
\path(2.71136,4.9)(2.74545,4.9)
\path(2.74545,4.9)(2.77955,4.9)
\path(2.84773,4.9)(2.88182,4.9)
\path(2.88182,4.9)(2.91591,4.9)
\path(2.98409,4.9)(3.01818,4.9)
\path(3.01818,4.9)(3.05227,4.9)
\path(3.12045,4.9)(3.15455,4.9)
\path(3.15455,4.9)(3.18864,4.9)
\path(3.25682,4.9)(3.29091,4.9)
\path(3.29091,4.9)(3.325,4.9)
\path(3.39318,4.9)(3.42727,4.9)
\path(3.42727,4.9)(3.46136,4.9)
\path(3.52955,4.9)(3.56364,4.9)
\path(3.56364,4.9)(3.59773,4.9)
\path(3.66591,4.9)(3.7,4.9)
\color{rgb_000000}%
\path(0.7,0.4)(0.7,5.9)
\allinethickness{0.0140584cm}%
\path(0.712112,5.83339)(0.695607,5.87584)
\path(0.724223,5.76677)(0.691214,5.85167)
\path(0.733793,5.7067)(0.68682,5.82751)
\path(0.720005,5.7067)(0.682427,5.80335)
\path(0.706217,5.7067)(0.678034,5.77919)
\path(0.69243,5.7067)(0.673641,5.75502)
\path(0.678642,5.7067)(0.669247,5.73086)
\path(0.70251,5.88619)(0.697108,5.88409)
\path(0.705021,5.87239)(0.694215,5.86818)
\path(0.707531,5.85858)(0.691323,5.85228)
\path(0.710042,5.84477)(0.688431,5.83637)
\path(0.712552,5.83096)(0.685538,5.82046)
\path(0.715063,5.81716)(0.682646,5.80455)
\path(0.717573,5.80335)(0.679754,5.78864)
\path(0.720083,5.78954)(0.676861,5.77274)
\path(0.722594,5.77573)(0.673969,5.75683)
\path(0.725104,5.76193)(0.671076,5.74092)
\path(0.727615,5.74812)(0.668184,5.72501)
\path(0.730125,5.73431)(0.665292,5.7091)
\path(0.732636,5.7205)(0.697123,5.7067)
\allinethickness{0.8pt}%
\path(0.7,5.7067)(0.735146,5.7067)(0.7,5.9)(0.664854,5.7067)(0.7,5.7067)
\path(3.7,0.4)(3.7,5.9)
\path(0.7,1.9)(3.7,1.9)
\put(1.45,2.9){\color{rgb_ffffff}$\allinethickness{0.0790785cm}\circle{0.0790785}$}%
\put(1.45,2.9){\color{rgb_000000}$\circle{0.158157}$}%
\put(1.45,4.9){\color{rgb_ffffff}$\allinethickness{0.0790785cm}\circle{0.0790785}$}%
\put(1.45,4.9){\color{rgb_000000}$\circle{0.158157}$}%
\put(2.95,2.9){\color{rgb_ffffff}$\allinethickness{0.0790785cm}\circle{0.0790785}$}%
\put(2.95,2.9){\color{rgb_000000}$\circle{0.158157}$}%
\put(2.95,4.9){\color{rgb_ffffff}$\allinethickness{0.0790785cm}\circle{0.0790785}$}%
\put(2.95,4.9){\color{rgb_000000}$\circle{0.158157}$}%
\put(1.45,0.9){\color{rgb_ffffff}$\allinethickness{0.0790785cm}\circle{0.0790785}$}%
\put(1.45,0.9){\color{rgb_000000}$\circle{0.158157}$}%
\put(2.95,0.9){\color{rgb_ffffff}$\allinethickness{0.0790785cm}\circle{0.0790785}$}%
\put(2.95,0.9){\color{rgb_000000}$\circle{0.158157}$}%
\path(1.7,3)(2.7,3)
\allinethickness{0.0140584cm}%
\path(2.60962,3.02259)(2.59456,3.0088)
\path(2.62469,3.01883)(2.59456,2.99123)
\path(2.63975,3.01506)(2.59456,2.97367)
\path(2.65481,3.0113)(2.62089,2.98022)
\path(2.66987,3.00753)(2.64726,2.98682)
\path(2.68494,3.00377)(2.67363,2.99341)
\path(2.59456,2.99385)(2.60962,2.97741)
\path(2.59456,3.01406)(2.62469,2.98117)
\path(2.60395,3.02401)(2.63975,2.98494)
\path(2.62797,3.01801)(2.65481,2.9887)
\path(2.65198,3.01201)(2.66987,2.99247)
\path(2.67599,3.006)(2.68494,2.99623)
\allinethickness{0.8pt}%
\path(2.59456,3)(2.59456,2.97364)(2.7,3)(2.59456,3.02636)(2.59456,3)
\path(2.7,2.8)(1.7,2.8)
\allinethickness{0.0140584cm}%
\path(1.72109,2.80527)(1.76441,2.7839)
\path(1.74218,2.81054)(1.80544,2.77933)
\path(1.76326,2.81582)(1.80544,2.79501)
\path(1.78435,2.82109)(1.80544,2.81068)
\path(1.79226,2.77694)(1.80544,2.80365)
\path(1.77908,2.78023)(1.80133,2.82533)
\path(1.7659,2.78353)(1.78444,2.82111)
\path(1.75272,2.78682)(1.76755,2.81689)
\path(1.73954,2.79012)(1.75067,2.81267)
\path(1.72636,2.79341)(1.73378,2.80844)
\path(1.71318,2.79671)(1.71689,2.80422)
\allinethickness{0.8pt}%
\path(1.80544,2.8)(1.80544,2.82636)(1.7,2.8)(1.80544,2.77364)(1.80544,2.8)
\put(2.2,3.07029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $Q^{+}$}}}
\put(2.2,2.72971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $Q^{-}$}}}
\path(1.7,5)(2.7,5)
\allinethickness{0.0140584cm}%
\path(2.68623,4.99656)(2.68682,5.00329)
\path(2.67246,4.99311)(2.67364,5.00659)
\path(2.65869,4.98967)(2.66046,5.00988)
\path(2.64492,4.98623)(2.64728,5.01318)
\path(2.63114,4.98279)(2.6341,5.01647)
\path(2.61737,4.97934)(2.62092,5.01977)
\path(2.6036,4.9759)(2.60774,5.02306)
\path(2.6758,5.00605)(2.59456,5.01318)
\path(2.6726,4.99315)(2.59456,5)
\path(2.63358,4.9834)(2.59456,4.98682)
\allinethickness{0.8pt}%
\path(2.59456,5)(2.59456,4.97364)(2.7,5)(2.59456,5.02636)(2.59456,5)
\path(2.7,4.8)(1.7,4.8)
\allinethickness{0.0140584cm}%
\path(1.80544,4.81643)(1.72636,4.79341)
\path(1.80544,4.80217)(1.75272,4.78682)
\path(1.80544,4.7879)(1.77908,4.78023)
\path(1.71318,4.80329)(1.71525,4.79619)
\path(1.72636,4.80659)(1.7305,4.79238)
\path(1.73954,4.80988)(1.74575,4.78856)
\path(1.75272,4.81318)(1.76099,4.78475)
\path(1.7659,4.81647)(1.77624,4.78094)
\path(1.77908,4.81977)(1.79149,4.77713)
\path(1.79226,4.82306)(1.80544,4.77779)
\allinethickness{0.8pt}%
\path(1.80544,4.8)(1.80544,4.82636)(1.7,4.8)(1.80544,4.77364)(1.80544,4.8)
\put(2.2,5.07029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $Q^{+}$}}}
\put(2.2,4.72971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $Q^{-}$}}}
\put(0.7,5.97029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $E$}}}
\put(0.629708,1.9){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E=0$}}}
\put(0.629708,0.9){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{0}$}}}
\put(0.629708,2.9){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{1}$}}}
\put(0.629708,4.9){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize $E_{2}$}}}
\put(1.45,0.2){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\mathcal{H}_{+}$}}}
\put(2.95,0.2){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\mathcal{H}_{-}$}}}
\end{picture}%

